A CHARA Array Survey of Circumstellar Disks around Nearby Be-type Stars

We report on a high angular resolution survey of circumstellar disks around 24 northern sky Be stars. The K-band continuum survey was made using the CHARA Array long baseline interferometer (baselines of 30 to 331 m). The interferometric visibilities were corrected for the flux contribution of stellar companions in those cases where the Be star is a member of a known binary or multiple system. For those targets with good uv coverage, we used a four parameter Gaussian elliptical disk model to fit the visibilities and to determine the axial ratio, position angle, K-band photospheric flux contribution, and angular diameter of the disk major axis. For the other targets with relatively limited uv coverage, we constrained the axial ratio, inclination angle, and or disk position angle where necessary in order to resolve the degeneracy between possible model solutions. We also made fits of the ultraviolet and infrared spectral energy distributions to estimate the stellar angular diameter and infrared flux excess of each target. The mean ratio of the disk diameter (measured in K-band emission) to stellar diameter (from SED modeling) is 4.4 among the 14 cases where we reliably resolved the disk emission, a value which is generally lower than the disk size ratio measured in the higher opacity Halpha emission line. We estimated the equatorial rotational velocity from the projected rotational velocity and disk inclination for 12 stars, and most of these stars rotate close to or at the critical rotational velocity.

==> (inline-0) <==
\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{1}
\tablecaption{Adopted Stellar Parameters\label{param}}
\tablehead{

\colhead{HD} &
\colhead{Star} &
\colhead{Spectral} &
\colhead{$T_{\rm eff}$} &
\colhead{$\log g$} &
\colhead{$PA$}&
\colhead{}
\\
\colhead{Number} &
\colhead{Name} &
\colhead{Class.} &
\colhead{(K)} &
\colhead{(cm s$^{-2}$)} &
\colhead{(deg)}&
\colhead{$r$}
}
\startdata
%%%%%%%%%%%%%%

HD 004180 & $o$ Cas      & B2 Ve    & 14438 & 3.284& 164     & 0.582\\
HD 005394 & $\gamma$ Cas & B0 IVe   & 26431 & 3.800& \phn 20 & 0.764\\
HD 010516 & $\phi$ Per   & B0.5 IVe & 25556 & 3.899& 117     & 0.322\\
HD 022192 & $\psi$ Per   & B4.5 Ve  & 15767 & 3.465& 125     & 0.280\\
HD 023630 & $\eta$ Tau   & B5 IIIe  & 12258 & 3.047& 124     & 0.727\\
HD 023862 & $28$ Tau     & B8 Vpe   & 12106 & 3.937& 159     & 0.438\\
HD 025940 & 48 Per       & B4 Ve    & 16158 & 3.572& \phn 55 & 0.798\\
HD 037202 & $\zeta$ Tau  & B1 IVe   & 19310 & 3.732& 122     & 0.071\\
HD 058715 & $\beta$ CMi  & B8 Ve    & 11772 & 3.811& 140     & 0.779\\
HD 109387 & $\kappa$ Dra & B6 IIIpe & 13982 & 3.479& 102     & 0.660\\
HD 138749 & $\theta$ CrB & B6Vnne   & 14457 & 3.745& 177     & 0.200\\
HD 142926 & 4 Her        & B9 pe    & 12076 & 3.917& \phn 70 & 0.300\\
HD 142983 & 48 Lib       & B3 IVe   & 15000 & 3.500& \phn 50 & 0.405\\
HD 148184 & $\chi$ Oph   & B1.5 Vpe & 28783 & 3.913& \phn 20 & 0.947\\
HD 164284 & 66 Oph       & B2 IV    & 21609 & 3.943& \phn 18 & 0.685\\
HD 166014 & $o$ Her  & B9.5 III & \phn 9800 & 3.500& \phn 89 & 0.868\\
HD 198183 & $\lambda$ Cyg& B5 Ve    & 13925 & 3.167& \phn 30 & 0.826\\
HD 200120 & 59 Cyg       & B1.5 Ve  & 21750 & 3.784& \phn 95 & 0.310\\
HD 202904 &$\upsilon$ Cyg& B2.5 Vne & 19100 & 3.900& \phn 27 & 0.887\\
HD 203467 & 6 Cep        & B2.5 Ve  & 17087 & 3.377& \phn 76 & 0.799\\
HD 209409 & $o$ Aqr      & B7 IVe   & 12942 & 3.701& \phn 96 & 0.364\\
HD 212076 & 31 Peg       & B1.5 Vne & 12942 & 3.701& 148     & 0.955\\
HD 217675 & $o$ And      & B6 IIIpe & 14052 & 3.229& \phn 25 & 0.022\\
HD 217891 & $\beta$ Psc  & B5 Ve    & 14359 & 3.672& \phn 38 & 0.943\\
\enddata
%\tablerefs{
%}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
% Table 2 - Cals sizes
\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablenum{2}
\tablecaption{Calibrator star angular diameters \label{calib}}
\tablehead{

\colhead{Calibrator}&
\colhead{Object}&
\colhead{$T_{\rm eff}$}&
\colhead{}&
\colhead{$\log g$}&
\colhead{}&
\colhead{Spectral}&
\colhead{$E(B-V)$}&
\colhead{}&
\colhead{$\theta_{\rm LD}$}&
\colhead{$\theta_{\rm UD}$}
\\
\colhead{HD Number}&
\colhead{HD Number}&
\colhead{(K)}	&
\colhead{Ref.} &
\colhead{(cm~s$^{-2}$)}&
\colhead{Ref.}&
\colhead{Class.}&
\colhead{(mag)}&
\colhead{Ref.}&
\colhead{(mas)}&
\colhead{(mas)}
\\
\colhead{(1)}&
\colhead{(2)}&
\colhead{(3)}&
\colhead{(4)}&
\colhead{(5)}&
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}&
\colhead{(10)}&
\colhead{(11)}
}
\startdata
%%%%%%%%%%%%%%
% Data here
HD 004222 &HD 004180 &\phn 8970 &   1 & 4.20  &   2 & A2 V   & 0.009 & 3 & $0.303\pm0.017$ & $0.301 \pm 0.021$\\
HD 006210 &HD 005394 &\phn 6065 &   4 & 3.86  &   4 & F6 V   & 0.009 & 5 & $0.516\pm0.025$ & $0.506 \pm 0.035$\\
HD 011151 &HD 010516 &\phn 6405 &   6 & 4.00  &   6 & F5 V   & 0.003 & 7 & $0.424\pm0.011$ & $0.416 \pm 0.029$\\
HD 020675 &HD 022192 &\phn 6577 &   6 & 4.28  &   6 & F6 V   & 0.006 & 7 & $0.418\pm0.018$ & $0.417 \pm 0.028$\\
HD 024167 &HD 023630 &\phn 8200 &   1 & 4.01  &   8 & A5 V   & 0.016 & 8 & $0.246\pm0.015$ & $0.243 \pm 0.017$\\
HD 024357 &HD 023862 &\phn 6890 &   1 & 4.30  &   2 & F4 V   & 0.008 & 8 & $0.374\pm0.014$ & $0.368 \pm 0.026$\\
HD 025948 &HD 025940 &\phn 6440 &   1 & 4.07  &   8 & F5 V   & 0.008 & 7 & $0.374\pm0.014$ & $0.367 \pm 0.025$\\
HD 037147 &HD 037202 &\phn 7200 &   1 & 4.13  &   8 & F0 V   & 0.003 & 8 & $0.403\pm0.021$ & $0.397 \pm 0.028$\\
HD 057006 &HD 058715 &\phn 6166 &   9 & 3.77  &   9 & F8 V   & 0.001 & 7 & $0.501\pm0.031$ & $0.491 \pm 0.034$\\
HD 111456 &HD 109387 &\phn 6313 &  10 & 4.70  &  10 & F6 V   & 0.000 & 7 & $0.477\pm0.028$ & $0.467 \pm 0.033$\\
HD 142640 &HD 142983 &\phn 6481 &   4 & 4.09  &   4 & F6 V   & 0.005 & 7 & $0.363\pm0.013$ & $0.356 \pm 0.025$\\
HD 144585 &HD 148184 &\phn 5831 &  11 & 4.03  &  11 & G5 V   & 0.005 & 7 & $0.438\pm0.012$ & $0.429 \pm 0.030$\\
HD 159139 &HD 166014 &\phn 9550 &   2 & 4.17  &   2 & A1 V   & 0.023 & 8 & $0.248\pm0.013$ & $0.246 \pm 0.017$\\
HD 161941 &HD 164284 &    10512 &  12 & 3.67  &  12 & B9.5 V & 0.180 & 3 & $0.194\pm0.037$ & $0.194 \pm 0.014$\\
HD 166233 &HD 164284 &\phn 6661 &  12 & 3.57  &  12 & F2 V   & 0.003 & 7 & $0.405\pm0.026$ & $0.398 \pm 0.027$\\
HD 168914 &HD 166014 &\phn 7600 &   2 & 4.20  &   2 & A7 V   & 0.000 &13 & $0.456\pm0.023$ & $0.450 \pm 0.031$\\
HD 192455 &HD 203467 &\phn 6251 &   4 & 4.05  &   4 & F5 V   & 0.003 & 7 & $0.504\pm0.026$ & $0.494 \pm 0.035$\\
HD 196629 &HD 198183 &\phn 6996 &  14 & 4.25  &  15 & F0 V   & 0.007 & 8 & $0.285\pm0.010$ & $0.280 \pm 0.020$\\
HD 203454 &HD 202904 &\phn 6146 &  16 & 4.50  &  16 & F8 V   & 0.001 & 8 & $0.406\pm0.025$ & $0.398 \pm 0.028$\\
HD 211575 &HD 209409 &\phn 6300 &  17 & 4.00  &  17 & F3 V   & 0.006 & 7 & $0.367\pm0.024$ & $0.360 \pm 0.025$\\
HD 213617 &HD 212076 &\phn 7259 &  18 & 4.40  &  18 & F1 V   & 0.017 & 8 & $0.278\pm0.010$ & $0.274 \pm 0.019$\\
HD 217877 &HD 217891 &\phn 5953 &   6 & 4.29  &   6 & F8 V   & 0.003 & 7 & $0.365\pm0.149$ & $0.358 \pm 0.025$\\
HD 217926 &HD 217891 &\phn 6528 &  14 & 3.63  &   8 & F2 V   & 0.005 & 7 & $0.335\pm0.013$ & $0.329 \pm 0.023$\\
HD 218470 &HD 217675 &\phn 6407 &  19 & 4.07  &  19 & F5 V   & 0.004 & 7 & $0.491\pm0.028$ & $0.482 \pm 0.033$\\
\enddata
\tablerefs{
1. \citet{wri03};
2. \citet{laf10};
3. from $B-V$ and spectral classification;
4. \citet{bal90};
5. \citet{kar06};
6. \citet{val05};
7. \citet{amm06};
8. \citet{phi80};
9. \citet{das11};
10. \citet{sch09};
11. \citet{edv93};
12. \citet{pru01};
13. \citet{gra01};
14. \citet{mas06};
15. \citet{all99};
16. \citet{boe90};
17. \citet{boe86};
18. \citet{ger07};
19. \citet{fuh98}
}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Table 3 - Calibrated visibilities
% Present as MRT in electronic version

\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablenum{3}
\tablecaption{Calibrated Visibilities \label{calibvis}}
\tablehead{

\colhead{HD} &
\colhead{Date} &
\colhead{Telescope} &
\colhead{$u$} &
\colhead{$v$} &
\colhead{Baseline} &
\colhead{Effective} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{}
\\
\colhead{Number} &
\colhead{(HJD$-$2400000)} &
\colhead{Pair} &
\colhead{(cycles~arcsec$^{-1}$)} &
\colhead{(cycles~arcsec$^{-1}$)} &
\colhead{(m)} &
\colhead{baseline (m)} &
\colhead{$V$} &
\colhead{$\delta V$}&
\colhead{$V_{c}$} &
\colhead{$\delta V_{c}$}
\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}
%%%%%%%%%%%%%%
\startdata
HD 004180 &       54756.622&S1/W1&\phn       $-$75.187&       $-$627.643&      278.114&     162.970&    0.705&    0.042& 0.689& 0.046\\
HD 004180 &       54756.629&S1/W1&\phn       $-$44.906&       $-$630.398&      278.055&     164.379&    0.693&    0.042& 0.838& 0.045\\
HD 004180 &       54756.637&S1/W1&\phn       $-$15.062&       $-$631.747&      278.024&     166.438&    0.821&    0.047& 0.826& 0.051\\
HD 004180 &       54756.649&S1/W1&\phs\phn      19.818&       $-$631.622&      278.027&     169.637&    0.736&    0.044& 0.865& 0.048\\
HD 004180 &       54756.661&S1/W1&\phs\phn      52.167&       $-$629.866&      278.067&     173.303&    0.767&    0.048& 0.793& 0.053\\
HD 004180 &       54757.610&S1/W1&\phn       $-$91.896&       $-$625.513&      278.157&     162.450&    0.812&    0.045& 0.863& 0.049\\
HD 004180 &       54757.626&S1/W1&\phn       $-$53.847&       $-$629.731&      278.070&     163.890&    0.569&    0.032& 0.670& 0.035\\
HD 004180 &       54757.633&S1/W1&\phn       $-$21.944&       $-$631.555&      278.029&     165.906&    0.724&    0.041& 0.762& 0.045\\
HD 004180 &       54757.645&S1/W1&\phs\phn      11.396&       $-$631.820&      278.023&     168.790&    0.609&    0.032& 0.680& 0.035\\
HD 004180 &       54757.657&S1/W1&\phs\phn      44.336&       $-$630.437&      278.054&     172.357&    0.790&    0.035& 0.863& 0.038\\
HD 004180 &       54757.665&S1/W1&\phs\phn      77.830&       $-$627.335&      278.120&     176.648&    0.668&    0.029& 0.717& 0.031\\
HD 004180 &       54759.958&S1/E1&\phs      230.947&           $-$702.578&      325.380&    229.379&    0.609&    0.024& 0.670& 0.026\\
HD 004180 &       54759.965&S1/E1&\phs      251.849&           $-$693.810&      324.740&    232.929&    0.577&    0.022& 0.627& 0.024\\
HD 004180 &       54759.973&S1/E1&\phs      273.565&           $-$683.594&      323.945&    236.659&    0.596&    0.024& 0.651& 0.026\\
HD 004180 &       54759.985&S1/E1&\phs      297.619&           $-$670.821&      322.880&    240.810&    0.552&    0.024& 0.597& 0.027\\
HD 004180 &       54759.993&S1/E1&\phs      324.424&           $-$654.529&      321.402&    245.410&    0.498&    0.035& 0.547& 0.038\\
HD 004180 &       54767.629&E1/E2&\phs      122.971&\phs\phn\phn   0.450&\phn    54.103&\phn53.424&     0.948&    0.035& 1.002& 0.038\\
HD 004180 &       54767.637&E1/E2&\phs      124.960&\phs\phn\phn   3.844&\phn    55.004&\phn54.111&     0.861&    0.030& 0.899& 0.033\\
HD 004180 &       54767.641&E1/E2&\phs      126.845&\phs\phn\phn   7.417&\phn    55.902&\phn54.758&     0.837&    0.030& 0.865& 0.033\\
HD 004180 &       54767.649&E1/E2&\phs      128.894&\phs\phn      11.841&\phn    56.948&\phn55.457&     0.876&    0.028& 0.903& 0.030\\
HD 004180 &       54767.657&E1/E2&\phs      130.759&\phs\phn      16.587&\phn    57.990&\phn56.086&     0.934&    0.032& 0.961& 0.035\\
HD 004180 &       54767.665&E1/E2&\phs      131.999&\phs\phn      20.340&\phn    58.760&\phn56.500&     0.910&    0.035& 0.933& 0.038\\
HD 004180 &       54767.668&E1/E2&\phs      133.025&\phs\phn      24.046&\phn    59.475&\phn56.838&     0.875&    0.035& 0.893& 0.039\\
HD 004180 &       54767.692&E1/E2&\phs      135.194&\phs\phn      38.016&\phn    61.787&\phn57.521&     0.946&    0.045& 0.974& 0.049\\
HD 004180 &       54767.700&E1/E2&\phs      135.336&\phs\phn      42.509&\phn    62.411&\phn57.550&     0.990&    0.055& 1.025& 0.060\\
HD 004180 &       54767.708&E1/E2&\phs      135.106&\phs\phn      48.520&\phn    63.159&\phn57.450&     0.924&    0.050& 0.960& 0.055\\
HD 004180 &       55130.751&W1/W2&       $-$234.308&\phs\phn      64.271&      106.895&    106.693&     0.935&    0.055& 0.936& 0.060\\
HD 004180 &       55130.766&W1/W2&       $-$240.004&\phs\phn      47.195&      107.615&    107.615&     0.952&    0.051& 0.988& 0.055\\
HD 004180 &       55130.778&W1/W2&       $-$243.174&\phs\phn      31.895&      107.904&  107.769&     0.871&    0.046& 0.952& 0.050\\
HD 004180 &       55130.794&W1/W2&       $-$244.593&\phs\phn      16.546&      107.858&  107.308&     0.872&    0.043& 1.007& 0.047\\
HD 004180 &       55130.805&W1/W2&       $-$244.315&\phs \phn\phn  1.671&      107.492&  106.283&     0.772&    0.042& 0.930& 0.046\\
\hline
HD 005394 &       54754.703&S1/W1&\phs      139.084&         $-$607.765&      274.306&     231.158&    0.303&    0.019& \nodata&\nodata\\
HD 005394 &       54754.711&S1/W1&\phs      165.175&         $-$600.436&      273.983&     227.589&    0.324&    0.021& \nodata&\nodata\\
HD 005394 &       54754.722&S1/W1&\phs      194.453&         $-$590.507&      273.525&     223.502&    0.350&    0.022& \nodata&\nodata\\
HD 005394 &       54754.730&S1/W1&\phs      219.570&         $-$580.451&      273.038&     219.937&    0.360&    0.022& \nodata&\nodata\\
HD 005394 &       54754.746&S1/W1&\phs      259.566&         $-$561.204&      272.040&     214.171&    0.394&    0.022& \nodata&\nodata\\
HD 005394 &       54754.754&S1/W1&\phs      280.443&         $-$549.397&      271.385&     211.130&    0.408&    0.023& \nodata&\nodata\\
HD 005394 &       54758.765&S1/E1&         $-$354.366&       $-$576.322&      297.658&     296.711&    0.135&    0.013& \nodata&\nodata\\
HD 005394 &       54758.773&S1/E1&         $-$335.716&       $-$592.279&      299.530&     297.903&    0.145&    0.011& \nodata&\nodata\\
HD 005394 &       54758.781&S1/E1&         $-$314.532&       $-$608.507&      301.370&     298.796&    0.124&    0.011& \nodata&\nodata\\
HD 005394 &       54758.789&S1/E1&         $-$294.521&       $-$622.229&      302.876&     299.257&    0.132&    0.010& \nodata&\nodata\\
HD 005394 &       54758.804&S1/E1&         $-$255.926&       $-$644.924&      305.268&     299.276&    0.147&    0.011& \nodata&\nodata\\
HD 005394 &       54758.968&S1/E1&\phs      235.831&         $-$655.016&      306.292&     248.023&    0.186&    0.015& \nodata&\nodata\\
HD 005394 &       54758.976&S1/E1&\phs      256.817&         $-$644.451&      305.219&     244.459&    0.181&    0.011& \nodata&\nodata\\
HD 005394 &       54760.816&S1/E1&         $-$210.001&       $-$666.447&      307.424&     298.080&    0.163&    0.010& \nodata&\nodata\\
HD 005394 &       54760.828&S1/E1&         $-$177.144&       $-$678.694&      308.604&     296.556&    0.151&    0.008& \nodata&\nodata\\
HD 005394 &       54760.840&S1/E1&         $-$137.760&       $-$690.286&      309.689&     294.109&    0.161&    0.010& \nodata&\nodata\\
HD 005394 &       54766.656&E1/E2&\phs      127.804&\phn\phn   $-$7.489&\phn   56.326&\phn  48.422&    0.969&    0.058& \nodata&\nodata\\
HD 005394 &       54766.668&E1/E2&\phs      130.796&\phs\phn\phn  1.022&\phn   57.547&\phn  49.382&    0.882&    0.062& \nodata&\nodata\\
HD 005394 &       54766.672&E1/E2&\phs      131.950&\phs\phn\phn  5.101&\phn   58.097&\phn  50.392&    0.840&    0.062& \nodata&\nodata\\
HD 005394 &       54766.680&E1/E2&\phs      132.995&\phs\phn\phn  9.479&\phn   58.661&\phn  53.292&    0.877&    0.061& \nodata&\nodata\\
HD 005394 &       54766.699&E1/E2&\phs      134.968&\phs\phn     22.648&\phn   60.211&\phn  54.232&    0.848&    0.050& \nodata&\nodata\\
HD 005394 &       54766.703&E1/E2&\phs      135.250&\phs\phn     27.140&\phn   60.691&\phn  55.091&    0.850&    0.054& \nodata&\nodata\\
HD 005394 &       55116.718&S1/E1&         $-$459.951&       $-$432.035&      277.633&     276.146&    0.219&    0.036& \nodata&\nodata\\
HD 005394 &       55116.726&S1/E1&         $-$453.050&       $-$446.835&      279.962&     278.908&    0.103&    0.032& \nodata&\nodata\\
HD 005394 &       55153.031&E1/W1&         $-$372.570&\phs      592.870&      308.070&     233.694&    0.393&    0.027& \nodata&\nodata\\
HD 005394 &       55153.039&E1/W1&         $-$393.023&\phs      580.994&      308.609&     232.103&    0.364&    0.027& \nodata&\nodata\\
HD 005394 &       55154.023&E1/W1&         $-$354.456&\phs      602.648&      307.604&     235.204&    0.314&    0.018& \nodata&\nodata\\
\hline
HD 010516 &       54759.000&S1/E1&\phs      222.132&        $-$699.878&      323.058&      288.495&     0.753&     0.038& 0.787& 0.040\\
HD 010516 &       54759.008&S1/E1&\phs      244.525&        $-$690.563&      322.307&      292.424&     0.718&     0.036& 0.728& 0.038\\
HD 010516 &       54759.012&S1/E1&\phs      262.220&        $-$682.355&      321.615&      295.266&     0.778&     0.039& 0.778& 0.041\\
HD 010516 &       54759.020&S1/E1&\phs      282.941&        $-$671.709&      320.675&      298.271&     0.759&     0.033& 0.749& 0.035\\
HD 010516 &       54759.032&S1/E1&\phs      302.160&        $-$660.737&      319.655&      300.718&     0.773&     0.041& 0.763& 0.043\\
HD 010516 &       54759.040&S1/E1&\phs      327.099&        $-$644.721&      318.072&      303.338&     0.774&     0.039& 0.772& 0.042\\
HD 010516 &       54759.907&S1/E1&\phn       $-$48.629&     $-$738.941&      325.810&      218.245&     0.661&     0.023& 0.645& 0.025\\
HD 010516 &       54759.915&S1/E1&\phn       $-$27.475&     $-$740.209&      325.889&      225.058&     0.682&     0.025& 0.678& 0.026\\
HD 010516 &       54759.918&S1/E1&\phn\phn    $-$6.288&      $-$740.771&      325.924&     231.666&     0.698&    0.026& 0.715& 0.027\\
HD 010516 &       54759.926&S1/E1&\phs\phn      13.171&      $-$740.665&      325.917&     237.546&     0.674&    0.027& 0.711& 0.029\\
HD 010516 &       54759.930&S1/E1&\phs\phn      31.856&      $-$740.004&      325.876&     248.579&     0.659&    0.030& 1.000& 0.100\\
HD 010516 &       54759.938&S1/E1&\phs\phn      51.441&      $-$738.719&      325.796&     253.709&     0.618&    0.030& 0.692& 0.032\\
HD 010516 &       54759.946&S1/E1&\phs\phn      70.139&      $-$736.921&      325.683&     214.956&     0.623&    0.032& 0.710& 0.034\\
HD 010516 &       54760.899&S1/E1& \phn      $-$58.610&      $-$738.096&      325.757&     222.431&     0.748&    0.038& 0.745& 0.040\\
HD 010516 &       54760.907&S1/E1&\phn       $-$35.711&      $-$739.799&      325.864&     229.572&     0.819&    0.042& 0.841& 0.044\\
HD 010516 &       54760.915&S1/E1& \phn      $-$13.076&      $-$740.667&      325.917&     236.415&     0.743&    0.043& 0.788& 0.045\\
HD 010516 &       54760.922&S1/E1&\phs\phn\phn   9.379&      $-$740.733&      325.921&     243.200&     0.740&    0.047& 0.811& 0.049\\
HD 010516 &       54760.930&S1/E1&\phs\phn      32.475&      $-$739.973&      325.874&     248.976&     0.733&    0.044& 0.823& 0.047\\
HD 010516 &       54760.938&S1/E1&\phs\phn      52.866&      $-$738.602&      325.789&     256.563&     0.767&    0.046& 0.867& 0.049\\
HD 010516 &       54760.946&S1/E1&\phs\phn      80.824&      $-$735.640&      325.602&     260.335&     0.708&    0.042& 0.801& 0.045\\
HD 010516 &       54760.950&S1/E1&\phs\phn      95.289&      $-$733.607&      325.472&      263.227&    0.698&    0.040& 0.781& 0.043\\
HD 010516 &       54769.723&E1/E2&\phs         135.096&\phs\phn  34.364&\phn   61.330&\phn  31.328&     0.912&     0.032& 1.021& 0.034\\
HD 010516 &       54769.755&E1/E2&\phs         134.101&\phs\phn  54.703&\phn   63.720&\phn  24.895&     0.874&     0.037& 0.981& 0.039\\
HD 010516 &       54769.762&E1/E2&\phs         133.191&\phs\phn  59.162&\phn   64.120&\phn  23.294&     0.915&     0.043& 1.024& 0.045\\
HD 010516 &       54769.766&E1/E2&\phs         132.223&\phs\phn  62.922&\phn   64.424&\phn  21.893&     0.882&     0.052& 0.988& 0.055\\
HD 010516 &       54769.774&E1/E2&\phs         131.148&\phs\phn  66.438&\phn   64.682&\phn  20.541&     0.888&     0.050& 0.994& 0.053\\
HD 010516 &       54769.782&E1/E2&\phs         129.555&\phs\phn  70.870&\phn   64.970&\phn  18.783&     0.900&     0.049& 1.005& 0.052\\
HD 010516 &       55116.910&S1/E1&          $-$107.331&      $-$731.650&      325.344&     198.200&     0.809&     0.052& 0.907& 0.055\\
HD 010516 &       55116.922&S1/E1&\phn       $-$70.218&      $-$736.912&      325.683&     211.070&     0.774&     0.041& 0.869& 0.043\\
HD 010516 &       55128.868&E1/E2&\phs         101.151&\phs     110.159&\phn   65.798&\phn\phn7.388&    0.992&     0.035& 1.041& 0.037\\
HD 010516 &       55128.883&E1/E2&\phs\phn      90.130&\phs     118.704&\phn   65.574&\phn  11.468&     0.995&     0.036& 1.044& 0.038\\
HD 010516 &       55128.895&E1/E2&\phs\phn      84.477&\phs     122.399&\phn   65.432&\phn  13.929&     0.977&     0.041& 1.025& 0.043\\
HD 010516 &       55131.856&E1/E2&\phs         102.124&\phs     109.303&\phn   65.813&\phn\phn7.150&    0.954&     0.034& 1.010& 0.036\\
HD 010516 &       55131.864&E1/E2&\phs\phn      97.846&\phs     112.933&\phn   65.741&\phn\phn8.407&    0.934&     0.038& 0.988& 0.040\\
HD 010516 &       55131.872&E1/E2&\phs\phn      94.108&\phs     115.844&\phn   65.665&\phn\phn9.815&    0.997&     0.028& 1.053& 0.030\\
HD 010516 &       55131.876&E1/E2&\phs\phn      89.598&\phs     119.070&\phn   65.561&\phn 11.696&      0.930&     0.032& 0.980& 0.034\\
HD 010516 &       55152.739&E1/W1&\phs      688.207&\phs      157.539&      310.617&      164.924&      0.610&     0.014& 0.649& 0.015\\
HD 010516 &       55152.743&E1/W1&\phs      685.155&\phs      179.254&      311.589&      157.372&      0.611&     0.015& 0.663& 0.016\\
HD 010516 &       55152.751&E1/W1&\phs      681.154&\phs      199.973&      312.330&      149.851&      0.610&     0.019& 0.674& 0.020\\
HD 010516 &       55152.758&E1/W1&\phs      676.420&\phs      219.393&      312.862&      142.520&      0.635&     0.024& 0.710& 0.025\\
HD 010516 &       55152.762&E1/W1&\phs      670.547&\phs      239.335&      313.245&      134.708&      0.643&     0.023& 0.722& 0.024\\
HD 010516 &       55153.754&E1/W1&\phs      677.482&\phs      215.359&      312.765&      144.065&      0.564&     0.019& 0.633& 0.021\\
HD 010516 &       55153.762&E1/W1&\phs      668.702&\phs      244.959&      313.323&      132.452&      0.588&     0.022& 0.664& 0.023\\
HD 010516 &       55153.766&E1/W1&\phs      661.393&\phs      265.109&      313.495&      124.181&      0.639&     0.022& 0.714& 0.023\\
HD 010516 &       55153.774&E1/W1&\phs      653.107&\phs      284.940&      313.500&      115.751&      0.660&     0.026& 0.724& 0.028\\
HD 010516 &       55153.782&E1/W1&\phs      643.799&\phs      304.566&      313.344&      107.126&      0.644&     0.024& 0.687& 0.025\\
\hline
HD 022192 &       54754.914&S1/W1&\phs      396.051&       $-$484.932&      275.466&     274.850&     0.570&    0.020& \nodata & \nodata\\
HD 022192 &       54754.941&S1/W1&\phs      440.224&       $-$432.862&      271.628&     271.425&     0.594&    0.019& \nodata & \nodata\\
HD 022192 &       54754.973&S1/W1&\phs      475.710&       $-$367.638&      264.512&     261.392&     0.612&    0.019& \nodata & \nodata\\
HD 022192 &       54754.980&S1/W1&\phs      483.126&       $-$346.949&      261.689&     257.091&     0.640&    0.017& \nodata & \nodata\\
HD 022192 &       54754.988&S1/W1&\phs      487.960&       $-$329.929&      259.152&     253.183&     0.664&    0.017& \nodata & \nodata\\
HD 022192 &       54754.996&S1/W1&\phs      491.828&       $-$312.155&      256.290&     248.755&     0.616&    0.016& \nodata & \nodata\\
HD 022192 &       54755.004&S1/W1&\phs      494.654&       $-$293.205&      252.989&     243.655&     0.652&    0.015& \nodata & \nodata\\
HD 022192 &       54755.012&S1/W1&\phs      496.121&       $-$275.144&      249.595&     238.433&     0.695&    0.018& \nodata & \nodata\\
HD 022192 &       54755.019&S1/W1&\phs      496.414&       $-$257.767&      246.093&     233.080&     0.687&    0.017& \nodata & \nodata\\
HD 022192 &       54755.027&S1/W1&\phs      495.522&       $-$239.275&      242.098&     227.029&     0.654&    0.014& \nodata & \nodata\\
HD 022192 &       54761.008&S1/E1&\phs\phn   31.538&       $-$744.865&      328.007&     254.144&     0.626&    0.031& \nodata & \nodata\\
HD 022192 &       54761.016&S1/E1&\phs\phn   60.588&       $-$742.831&      327.904&     261.564&     0.645&    0.033& \nodata & \nodata\\
HD 022192 &       54761.028&S1/E1&\phs\phn   90.950&       $-$739.309&      327.721&     268.924&     0.612&    0.031& \nodata & \nodata\\
HD 022192 &       54761.035&S1/E1&\phs      115.975&       $-$735.302&      327.505&     274.676&     0.620&    0.033& \nodata & \nodata\\
HD 022192 &       54761.043&S1/E1&\phs      136.228&       $-$731.306&      327.283&     279.113&     0.642&    0.035& \nodata & \nodata\\
HD 022192 &       54761.051&S1/E1&\phs      165.376&       $-$724.320&      326.875&     285.138&     0.527&    0.030& \nodata & \nodata\\
HD 022192 &       54761.059&S1/E1&\phs      192.011&       $-$716.593&      326.397&     290.248&     0.550&    0.032& \nodata & \nodata\\
HD 022192 &       54767.844&E1/E2&\phs      133.292&\phs\phn   60.179&\phn   64.343&\phn  25.844&     0.951&    0.035& \nodata & \nodata\\
HD 022192 &       54767.852&E1/E2&\phs      132.335&\phs\phn   63.837&\phn   64.643&\phn  24.805&     0.992&    0.050& \nodata & \nodata\\
HD 022192 &       54767.856&E1/E2&\phs      131.287&\phs\phn   67.204&\phn   64.889&\phn  23.841&     0.958&    0.051& \nodata & \nodata\\
HD 022192 &       54767.864&E1/E2&\phs      129.725&\phs\phn   71.458&\phn   65.160&\phn  22.626&     0.915&    0.055& \nodata & \nodata\\
HD 022192 &       54767.891&E1/E2&\phs      120.558&\phs\phn   88.550&\phn   65.811&\phn  18.207&     0.933&    0.058& \nodata & \nodata\\
HD 022192 &       54767.899&E1/E2&\phs      118.209&\phs\phn   91.831&\phn   65.857&\phn  17.569&     0.989&    0.059& \nodata & \nodata\\
HD 022192 &       55131.930&E1/E2&\phs      105.236&\phs      106.142&\phn   65.760&\phn  16.662&     0.994&    0.031& \nodata & \nodata\\
HD 022192 &       55131.934&E1/E2&\phs      101.202&\phs      109.690&\phn   65.662&\phn  17.098&     0.954&    0.035& \nodata & \nodata\\
HD 022192 &       55131.950&E1/E2&\phs\phn   93.269&\phs      115.809& \phn  65.421&\phn  18.612&     0.990&    0.037& \nodata & \nodata\\
\hline
HD 023630 &       54756.825&S1/W1&\phs      167.341&        $-$549.381&      252.672&    252.672&     0.964&   0.069& \nodata & \nodata\\
HD 023630 &       54756.868&S1/W1&\phs      282.276&        $-$525.282&      262.360&    262.360&     0.921&   0.058& \nodata & \nodata\\
HD 023630 &       54757.778&S1/W1&\phs\phn   35.734&        $-$560.721&      247.197&    247.197&     0.982&   0.043& \nodata & \nodata\\
HD 023630 &       54757.798&S1/W1&\phs\phn   95.433&        $-$557.466&      248.832&    248.832&     0.960&   0.046& \nodata & \nodata\\
HD 023630 &       54757.825&S1/W1&\phs      176.327&        $-$548.027&      253.285&    253.285&     0.864&   0.046& \nodata & \nodata\\
HD 023630 &       54792.767&E1/E2&\phs      135.180&\phs\phn   61.139&\phn   65.274&\phn  65.274&     0.898&    0.033& \nodata & \nodata\\
HD 023630 &       54792.779&E1/E2&\phs      134.040&\phs\phn   66.114&\phn   65.756&\phn  65.756&     0.938&    0.042& \nodata & \nodata\\
HD 023630 &       54792.795&E1/E2&\phs      131.545&\phs\phn   71.475&\phn   65.867&\phn  65.867&     0.880&    0.064& \nodata & \nodata\\
HD 023630 &       54792.822&E1/E2&\phs      124.778&\phs\phn   79.887&\phn   65.185&\phn  65.185&     0.857&    0.035& \nodata & \nodata\\
HD 023630 &       54792.838&E1/E2&\phs      118.104&\phs\phn   85.475&\phn   64.142&\phn  64.142&     0.814&    0.034& \nodata & \nodata\\
HD 023630 &       54793.806&E1/E2&\phs      128.331&\phs\phn   76.037&\phn   65.628&\phn  65.628&     0.995&    0.043& \nodata & \nodata\\
HD 023630 &       54793.818&E1/E2&\phs      124.264&\phs\phn   80.381&\phn   65.113&\phn  65.113&     0.867&    0.047& \nodata & \nodata\\
HD 023630 &       54793.834&E1/E2&\phs      119.532&\phs\phn   84.406&\phn   64.379&\phn  64.379&     0.931&    0.046& \nodata & \nodata\\
HD 023630 &       54793.846&E1/E2&\phs      114.828&\phs\phn   87.738&\phn   63.580&\phn  63.580&     0.918&    0.052& \nodata & \nodata\\
HD 023630 &       54793.853&E1/E2&\phs      110.004&\phs\phn   90.682&\phn   62.722&\phn  62.722&     0.907&    0.049& \nodata & \nodata\\
HD 023630 &       54793.873&E1/E2&\phs\phn   98.911&\phs\phn   96.211&\phn   60.708&\phn  60.708&     0.833&    0.053& \nodata & \nodata\\
HD 023630 &       54793.885&E1/E2&\phs\phn   92.072&\phs\phn   98.996&\phn   59.480&\phn  59.480&     0.915&    0.062& \nodata & \nodata\\
HD 023630 &       55153.806&E1/W1&\phs      690.865&\phs      158.091&      311.812&     311.812&     0.896&    0.061& \nodata & \nodata\\
HD 023630 &       55153.814&E1/W1&\phs      690.464&\phs      169.092&      312.756&     312.756&     0.936&    0.066& \nodata & \nodata\\
\hline
HD 023862 &       54757.860&S1/W1&\phs      271.038&        $-$528.484&      261.309&     261.988&     0.752&    0.035& \nodata& \nodata\\
HD 023862 &       54757.876&S1/W1&\phs      310.060&        $-$516.946&      265.211&     262.910&     0.759&    0.027& 0.873& 0.031\\
HD 023862 &       54757.888&S1/W1&\phs      341.209&        $-$505.860&      268.456&     262.534&     0.790&    0.024& 0.902& 0.028\\
HD 023862 &       54757.919&S1/W1&\phs      400.768&        $-$478.212&      274.511&     260.014&     0.872&    0.034& 0.994& 0.039\\
HD 023862 &       54757.942&S1/W1&\phs      436.869&        $-$454.827&      277.464&     248.860&     0.818&    0.035& 0.930& 0.040\\
HD 023862 &       54757.985&S1/W1&\phs      484.700&        $-$402.299&      277.134&     243.847&     0.836&    0.043& 0.954& 0.049\\
HD 023862 &       54792.830&E1/E2&\phs      122.541&\phs\phn   81.960&\phn   64.861&\phn   31.198&     0.944&    0.044& 1.079& 0.050\\
HD 023862 &       54793.826&E1/E2&\phs      123.236&\phs\phn   81.343&\phn   64.966&\phn   31.107&     0.939&    0.046& 1.074& 0.052\\
HD 023862 &       54793.849&E1/E2&\phs      113.734&\phs\phn   88.465&\phn   63.394&\phn   32.322&     0.974&    0.056& 1.104& 0.064\\
\hline
HD 025940 &       54756.711&S1/W1&        $-$218.655&        $-$593.974&      278.471&     241.216&     0.761&   0.042& \nodata & \nodata\\
HD 025940 &       54756.726&S1/W1&        $-$182.276&        $-$605.864&      278.360&     241.079&     0.751&   0.044& \nodata & \nodata\\
HD 025940 &       54756.746&S1/W1&        $-$120.276&        $-$620.573&      278.110&     241.444&     0.779&   0.045& \nodata & \nodata\\
HD 025940 &       54756.754&S1/W1&\phn    $-$89.8550&        $-$625.449&      278.000&     241.913&     0.811&   0.049& \nodata & \nodata\\
HD 025940 &       54756.765&S1/W1&\phn     $-$55.292&        $-$629.230&      277.905&     242.681&     0.845&   0.050& \nodata & \nodata\\
HD 025940 &       54756.777&S1/W1&\phn     $-$23.801&        $-$631.092&      277.855&     243.593&     0.876&   0.051& \nodata & \nodata\\
HD 025940 &       54756.789&S1/W1&\phs\phn\phn 8.924&        $-$631.455&      277.845&     244.748&     0.792&   0.046& \nodata & \nodata\\
HD 025940 &       54756.797&S1/W1&\phs\phn     9.953&        $-$630.324&      277.876&     246.029&     0.748&   0.040& \nodata & \nodata\\
HD 025940 &       54757.703&S1/W1&        $-$231.784&        $-$589.029&      278.493&     241.323&     0.841&   0.050& \nodata & \nodata\\
HD 025940 &       54757.715&S1/W1&        $-$201.126&        $-$600.025&      278.425&     241.119&     0.783&   0.048& \nodata & \nodata\\
HD 025940 &       54757.734&S1/W1&        $-$142.573&        $-$616.044&      278.200&     241.223&     0.715&   0.042& \nodata & \nodata\\
HD 025940 &       54757.703&S1/W1&        $-$231.784&        $-$589.029&      278.493&     241.323&     0.843&   0.049& \nodata & \nodata\\
HD 025940 &       54757.715&S1/W1&        $-$201.126&        $-$600.025&      278.425&     241.119&     0.800&   0.049& \nodata & \nodata\\
HD 025940 &       54757.734&S1/W1&        $-$142.573&        $-$616.044&      278.200&     241.223&     0.730&   0.042& \nodata & \nodata\\
HD 025940 &       54757.746&S1/W1&        $-$108.068&        $-$622.708&      278.064&     241.609&     0.648&   0.034& \nodata & \nodata\\
HD 025940 &       54760.969&S1/E1&        $-$157.314&        $-$727.311&      327.390&     284.001&     0.785&   0.044& \nodata & \nodata\\
HD 025940 &       54760.977&S1/E1&        $-$130.427&        $-$733.384&      327.725&     284.706&     0.792&   0.043& \nodata & \nodata\\
HD 025940 &       54760.984&S1/E1&        $-$101.866&        $-$738.510&      327.993&     285.508&     0.807&   0.043& \nodata & \nodata\\
HD 025940 &       54794.775&E1/E2&\phs      135.242&\phs\phn      46.831&\phn   62.968&\phn 60.035&     0.944&   0.044& \nodata & \nodata\\
HD 025940 &       54794.779&E1/E2&\phs      134.880&\phs\phn      51.319&\phn   63.493&\phn 60.291&     0.911&   0.048& \nodata & \nodata\\
HD 025940 &       54794.786&E1/E2&\phs      134.312&\phs\phn      55.403&\phn   63.922&\phn 60.470&     0.949&   0.055& \nodata & \nodata\\
HD 025940 &       54794.794&E1/E2&\phs      133.376&\phs\phn      60.087&\phn   64.361&\phn 60.614&     0.892&   0.052& \nodata & \nodata\\
HD 025940 &       54794.802&E1/E2&\phs      132.198&\phs\phn      64.546&\phn   64.725&\phn 60.691&     0.907&   0.055& \nodata & \nodata\\
HD 025940 &       54794.806&E1/E2&\phs      130.896&\phs\phn      68.544&\phn   65.008&\phn 60.711&     0.913&   0.054& \nodata & \nodata\\
HD 025940 &       54794.814&E1/E2&\phs      129.250&\phs\phn      72.798&\phn   65.264&\phn 60.684&     0.892&   0.054& \nodata & \nodata\\
HD 025940 &       54794.821&E1/E2&\phs      127.503&\phs\phn      76.677&\phn   65.459&\phn 60.616&     0.863&   0.054& \nodata & \nodata\\
HD 025940 &       54794.829&E1/E2&\phs      125.009&\phs\phn      81.470&\phn   65.648&\phn 60.474&     0.947&   0.062& \nodata & \nodata\\
HD 025940 &       55152.954&E1/W1&\phs      474.998&\phs         488.627&      299.815&     267.938&    0.808&   0.025& \nodata & \nodata\\
HD 025940 &       55153.954&E1/W1&\phs      468.329&\phs         493.237&      299.244&     267.042&    0.746&   0.017& \nodata & \nodata\\
\hline
HD 037202 &       54756.956&S1/W1&\phs      315.314&       $-$504.611&      261.789&     242.145&     0.400&   0.024&\nodata&\nodata\\
HD 037202 &       54756.964&S1/W1&\phs      340.858&       $-$496.489&      264.961&     249.143&     0.354&   0.024&\nodata&\nodata\\
HD 037202 &       54756.995&S1/W1&\phs      400.023&       $-$472.348&      272.327&     264.031&     0.402&   0.023&\nodata&\nodata\\
HD 037202 &       54757.007&S1/W1&\phs      420.278&       $-$461.613&      274.658&     268.510&     0.371&   0.021&\nodata&\nodata\\
HD 037202 &       54757.015&S1/W1&\phs      434.880&       $-$452.671&      276.174&     271.435&     0.358&   0.022&\nodata&\nodata\\
HD 037202 &       54757.022&S1/W1&\phs      446.674&       $-$444.449&      277.230&     273.545&     0.380&   0.021&\nodata&\nodata\\
HD 037202 &       54757.030&S1/W1&\phs      457.800&       $-$435.568&      278.014&     275.251&     0.390&   0.022&\nodata&\nodata\\
HD 037202 &       54757.042&S1/W1&\phs      467.205&       $-$426.849&      278.424&     276.385&     0.354&   0.019&\nodata&\nodata\\
HD 037202 &       54758.011&S1/W1&\phs      433.810&       $-$453.368&      276.069&     271.232&     0.461&   0.040&\nodata&\nodata\\
HD 037202 &       54758.019&S1/W1&\phs      446.273&       $-$444.747&      277.198&     273.478&     0.477&   0.045&\nodata&\nodata\\
HD 037202 &       54758.026&S1/W1&\phs      455.748&       $-$437.307&      277.889&     274.962&     0.435&   0.040&\nodata&\nodata\\
HD 037202 &       54758.038&S1/W1&\phs      466.863&       $-$427.191&      278.415&     276.351&     0.465&   0.045&\nodata&\nodata\\
HD 037202 &       54758.042&S1/W1&\phs      473.745&       $-$419.831&      278.498&     276.932&     0.483&   0.043&\nodata&\nodata\\
HD 037202 &       54758.054&S1/W1&\phs      481.449&       $-$409.981&      278.215&     277.172&     0.430&   0.039&\nodata&\nodata\\
HD 037202 &       54758.062&S1/W1&\phs      486.635&       $-$401.723&      277.629&     276.920&     0.407&   0.040&\nodata&\nodata\\
HD 037202 &       54758.065&S1/W1&\phs      490.242&       $-$394.520&      276.857&     276.373&     0.430&   0.040&\nodata&\nodata\\
HD 037202 &       54759.831&S1/E1&       $-$492.805&       $-$525.895&      317.086&\phn  63.133&     0.879&   0.053&\nodata&\nodata\\
HD 037202 &       54759.839&S1/E1&       $-$492.697&       $-$534.146&      319.712&\phn  62.032&     0.775&   0.047&\nodata&\nodata\\
HD 037202 &       54759.847&S1/E1&       $-$491.534&       $-$542.350&      322.031&\phn  60.727&     0.735&   0.047&\nodata&\nodata\\
HD 037202 &       54759.847&S1/E1&       $-$490.830&       $-$545.410&      322.822&\phn  60.193&     0.864&   0.050&\nodata&\nodata\\
HD 037202 &       54759.855&S1/E1&       $-$488.463&       $-$552.947&      324.604&\phn  58.782&     0.857&   0.041&\nodata&\nodata\\
HD 037202 &       54759.862&S1/E1&       $-$485.327&       $-$560.197&      326.096&\phn  57.325&     0.822&   0.030&\nodata&\nodata\\
HD 037202 &       54759.890&S1/E1&       $-$459.301&       $-$593.680&      330.240&\phn  50.643&     0.910&   0.034&\nodata&\nodata\\
HD 037202 &       54760.866&S1/E1&       $-$481.087&       $-$567.847&      327.439&\phn  55.721&     0.759&   0.052&\nodata&\nodata\\
HD 037202 &       54760.870&S1/E1&       $-$477.619&       $-$573.084&      328.221&\phn  54.610&     0.846&   0.061&\nodata&\nodata\\
HD 037202 &       54760.878&S1/E1&       $-$469.439&       $-$583.359&      329.438&\phn  52.497&     0.869&   0.063&\nodata&\nodata\\
HD 037202 &       54794.060&E1/E2&\phs\phn   18.406&\phs      108.120&\phn   48.253&\phn  21.920&     0.928&   0.058&\nodata&\nodata\\
HD 037202 &       54794.068&E1/E2&\phs\phn   12.478&\phs      108.366&\phn   47.992&\phn  23.965&     0.882&   0.063&\nodata&\nodata\\
HD 037202 &       54794.853&E1/E2&\phs      133.543&\phs\phn   67.679&\phn   65.868&\phn  31.835&     0.915&   0.028&\nodata&\nodata\\
HD 037202 &       54794.861&E1/E2&\phs      132.529&\phs\phn   69.650&\phn   65.870&\phn  31.021&     0.874&   0.029&\nodata&\nodata\\
HD 037202 &       54794.869&E1/E2&\phs      131.329&\phs\phn   71.550&\phn   65.799&\phn  30.160&     0.956&   0.031&\nodata&\nodata\\
HD 037202 &       54794.923&E1/E2&\phs      111.541&\phs\phn   87.405&\phn   62.346&\phn  19.810&     0.929&   0.043&\nodata&\nodata\\
HD 037202 &       54794.931&E1/E2&\phs      108.236&\phs\phn   89.064&\phn   61.669&\phn  18.368&     0.891&   0.043&\nodata&\nodata\\
HD 037202 &       54794.939&E1/E2&\phs      104.510&\phs\phn   90.774&\phn   60.903&\phn  16.808&     0.934&   0.042&\nodata&\nodata\\
\hline
HD 058715 &       54793.003&E1/E2&          111.322&\phn       74.499&\phn  58.933&\phn  46.343&     0.932&    0.057& \nodata & \nodata\\
HD 058715 &       54793.015&E1/E2&          105.857&\phn       75.560&\phn  57.220&\phn  44.910&     0.903&    0.052& \nodata & \nodata\\
HD 058715 &      54793.046&E1/E2&\phn       82.961&\phn       76.871&\phn   49.760&\phn  38.982&     0.993&    0.044& \nodata & \nodata\\
HD 058715 &      54793.054&E1/E2&\phn       77.393&\phn       77.381&\phn   48.150&\phn  37.775&     0.882&    0.044& \nodata & \nodata\\
HD 058715 &      54794.007&E1/E2&          107.874&\phn       75.186&\phn   57.851&\phn  45.434&     0.928&    0.048& \nodata & \nodata\\
HD 058715 &      54794.011&E1/E2&          106.582&\phn       75.428&\phn   57.447&\phn  45.098&     0.936&    0.049& \nodata & \nodata\\
HD 058715 &      54794.039&E1/E2&\phn       90.678&\phn       77.888&\phn   52.592&\phn  41.179&     0.989&    0.063& \nodata & \nodata\\
HD 058715 &      54795.031&E1/E2&\phn       93.593&\phn       77.497&\phn   53.461&\phn  41.863&     0.968&    0.062& \nodata & \nodata\\
HD 058715 &      54795.043&E1/E2&\phn       87.086&\phn       78.339&\phn   51.536&\phn  40.361&     0.944&    0.060& \nodata & \nodata\\
HD 058715 &      54795.050&E1/E2&\phn       82.285&\phn       78.894&\phn   50.154&\phn  39.312&     0.904&    0.053& \nodata & \nodata\\
HD 058715 &      54795.058&E1/E2&\phn       75.292&\phn       79.617&\phn   48.211&\phn  37.883&     0.883&    0.050& \nodata & \nodata\\
HD 058715 &      54795.066&E1/E2&\phn       69.955&\phn       80.106&\phn   46.791&\phn  36.881&     0.901&    0.047& \nodata & \nodata\\
HD 058715 &      55152.980&E1/W1&          686.529&          183.952&      312.702&     258.769&     0.607&    0.039& \nodata & \nodata\\
HD 058715 &      55152.983&E1/W1&          682.963&          187.829&      311.635&     257.515&     0.635&    0.042& \nodata & \nodata\\
HD 058715 &      55152.991&E1/W1&          676.859&          192.760&      309.634&     255.360&     0.715&    0.026& \nodata & \nodata\\
HD 058715 &      55152.999&E1/W1&          670.171&          197.000&      307.326&     252.998&     0.735&    0.026& \nodata & \nodata\\
HD 058715 &      55153.976&E1/W1&          687.046&          183.269&      312.844&     258.950&     0.587&    0.026& \nodata & \nodata\\
HD 058715 &      55153.984&E1/W1&          683.049&          187.747&      311.662&     257.545&     0.668&    0.026& \nodata & \nodata\\
HD 058715 &      55153.987&E1/W1&          677.491&          192.309&      309.847&     255.583&     0.678&    0.028& \nodata & \nodata\\
HD 058715 &      55153.995&E1/W1&          671.522&          196.209&      307.798&     253.474&     0.718&    0.030& \nodata & \nodata\\
HD 058715 &      55154.003&E1/W1&          663.061&          200.777&      304.803&     250.490&     0.717&    0.027& \nodata & \nodata\\
\hline
HD 109387 &        55009.693&S1/E2&\phs\phn   96.843&       $-$523.464&     234.213&     234.213&     0.925&   0.058&\nodata&\nodata\\
HD 109387 &       55009.709&S1/E2&\phs      135.285&       $-$512.037&      233.008&     233.008&     0.946&    0.053&\nodata&\nodata\\
HD 109387 &       55009.717&S1/E2&\phs      152.810&       $-$505.398&      232.298&     232.298&     0.875&    0.051&\nodata&\nodata\\
HD 109387 &       55009.740&S1/E2&\phs      202.086&       $-$481.294&      229.660&     229.660&     0.798&    0.050&\nodata&\nodata\\
HD 109387 &       55044.685&S1/E1&\phs      288.533&       $-$571.023&      281.480&     281.480&     0.744&    0.046&\nodata&\nodata\\
HD 109387 &       55340.800&S2/W1&\phs      454.859&\phn    $-$39.202&      200.854&     200.854&     0.872&    0.055&\nodata&\nodata\\
HD 109387 &       55340.831&S2/W1&\phs      432.543&\phs\phn   37.965&      191.026&     191.026&     0.915&    0.060&\nodata&\nodata\\
HD 109387 &       55340.843&S2/W1&\phs      417.555&\phs\phn   71.308&      186.360&     186.360&     0.907&    0.045&\nodata&\nodata\\
\hline
HD 138749 &       54976.937&E1/E2&\phs\phn   44.376&\phs      121.248&\phn   56.805&\phn  52.440&     0.937&    0.036& 1.052& 0.041\\
HD 138749 &       54976.957&E1/E2&\phs\phn   30.815&\phs      123.292&\phn   55.913&\phn  53.560&     0.932&    0.043& 1.061& 0.049\\
HD 138749 &       55340.890&S2/W1&\phs      460.737&       $-$296.485&      241.040&     146.197&     0.945&    0.048& 1.038& 0.052\\
HD 138749 &       55368.678&S1/E1&       $-$399.306&       $-$634.859&      329.970&     272.403&     0.864&    0.044& 0.904& 0.046\\
HD 138749 &       55368.694&S1/E1&       $-$373.597&       $-$651.798&      330.534&     280.073&     0.825&    0.041& 0.937& 0.046\\
HD 138749 &       55368.706&S1/E1&       $-$344.618&       $-$667.870&      330.650&     287.443&     0.899&    0.052& 0.956& 0.056\\
HD 138749 &       55381.760&S1/E1&       $-$102.050&       $-$735.429&      326.662&     321.006&     0.864&    0.056& 0.938& 0.060\\
HD 138749 &       55381.787&S1/E1&\phn    $-$18.564&       $-$740.805&      326.029&     325.092&     0.932&    0.056& 1.000& 0.060\\
HD 138749 &       55382.740&S1/E1&       $-$147.357&       $-$729.256&      327.330&     317.432&     0.866&    0.045& 0.915& 0.047\\
HD 138749 &       55382.763&S1/E1&\phn    $-$86.244&       $-$737.030&      326.478&     322.023&     0.828&    0.040& 0.830& 0.041\\
\hline
HD 142926 &       54666.774&S1/E1&\phs\phn   30.879&       $-$750.619&      330.524&    107.198&     0.897&  0.096&\nodata&\nodata\\
HD 142926 &       54666.782&S1/E1&\phs\phn   53.255&       $-$749.322&      330.506&    112.612&     0.857&    0.106&\nodata&\nodata\\
HD 142926 &       54666.833&S1/E1&\phs      209.170&       $-$719.762&      329.770&    159.389&     0.837&    0.140&\nodata&\nodata\\
HD 142926 &       55009.865&S1/E2&\phs      160.860&       $-$607.210&      276.365&    128.805&     0.933&    0.053&\nodata&\nodata\\
HD 142926 &       55009.884&S1/E2&\phs      200.328&       $-$592.994&      275.381&    141.721&     0.963&    0.056&\nodata&\nodata\\
HD 142926 &       55009.888&S1/E2&\phs      214.384&       $-$586.912&      274.907&    146.379&     0.896&    0.051&\nodata&\nodata\\
HD 142926 &       55009.896&S1/E2&\phs      227.778&       $-$580.553&      274.378&    150.831&     0.899&    0.050&\nodata&\nodata\\
HD 142926 &       55009.920&S1/E2&\phs      267.352&       $-$557.979&      272.215&    163.967&     0.860&    0.071&\nodata&\nodata\\
HD 142926 &       55367.771&S1/E1&       $-$226.953&       $-$713.827&      329.549&    102.526&     0.913&    0.051&\nodata&\nodata\\
HD 142926 &       55367.783&S1/E1&       $-$195.798&       $-$723.839&      329.908&\phn 96.554&     0.958&    0.056&\nodata&\nodata\\
HD 142926 &       55367.791&S1/E1&       $-$166.932&       $-$731.570&      330.137&\phn 92.492&     0.964&    0.059&\nodata&\nodata\\
HD 142926 &       55367.799&S1/E1&       $-$141.225&       $-$737.295&      330.280&\phn 90.200&     0.855&    0.048&\nodata&\nodata\\
HD 142926 &       55367.818&S1/E1&\phn    $-$89.774&       $-$745.697&      330.448&\phn 89.627&     0.979&    0.054&\nodata&\nodata\\
HD 142926 &       55367.826&S1/E1&\phn    $-$62.982&       $-$748.541&      330.494&\phn 91.432&     0.967&    0.060&\nodata&\nodata\\
HD 142926 &       55367.846&S1/E1&\phn\phn $-$7.623&       $-$751.234&      330.533&\phn 99.191&     0.979&    0.069&\nodata&\nodata\\
HD 142926 &       55368.838&S1/E1&\phn    $-$22.053&       $-$750.940&      330.529&\phn 96.697&     0.943&    0.032&\nodata&\nodata\\
HD 142926 &       55368.846&S1/E1&\phs\phn   12.878&       $-$751.160&      330.532&    103.228&     0.944&    0.031&\nodata&\nodata\\
HD 142926 &       55368.857&S1/E1&\phs\phn   46.772&       $-$749.770&      330.512&    110.993&     0.898&    0.030&\nodata&\nodata\\
HD 142926 &       55368.865&S1/E1&\phs\phn   69.455&       $-$747.947&      330.485&    116.817&     0.889&    0.029&\nodata&\nodata\\
HD 142926 &       55368.873&S1/E1&\phs\phn   92.188&       $-$745.391&      330.443&    123.064&     0.921&    0.030&\nodata&\nodata\\
HD 142926 &       55381.829&S1/E1&\phs\phn   65.757&       $-$748.294&      330.490&    115.838&     0.902&    0.132&\nodata&\nodata\\
HD 142926 &       55382.779&S1/E1&\phn    $-$74.464&       $-$747.447&      330.477&\phn 90.489&     0.948&    0.045&\nodata&\nodata\\
HD 142926 &       55382.790&S1/E1&\phn    $-$42.888&       $-$750.010&      330.516&\phn 93.662&     0.982&    0.046&\nodata&\nodata\\
HD 142926 &       55382.802&S1/E1&\phn    $-$15.243&       $-$751.115&      330.531&\phn 97.836&     0.924&    0.049&\nodata&\nodata\\
HD 142926 &       55382.806&S1/E1&\phs\phn\phn7.932&       $-$751.231&      330.532&    102.205&     0.962&    0.049&\nodata&\nodata\\
HD 142926 &       55382.814&S1/E1&\phs\phn   30.267&       $-$750.645&      330.525&    107.057&     0.884&    0.045&\nodata&\nodata\\
\hline
HD 142983 &       55011.700&S1/W2&\phs      112.136&       $-$295.380&      139.006&     70.132&     0.988&   0.074& \nodata & \nodata\\
HD 142983 &       55011.708&S1/W2&\phs      123.875&       $-$296.626&      141.428&     69.030&     0.938&    0.069& \nodata & \nodata\\
HD 142983 &       55011.716&S1/W2&\phs      135.067&       $-$297.955&      143.929&     68.210&     0.930&    0.072& \nodata & \nodata\\
HD 142983 &       55013.692&S1/W2&\phs      107.516&       $-$294.930&      138.111&     70.632&     0.950&    0.051& \nodata & \nodata\\
HD 142983 &       55013.700&S1/W2&\phs      118.650&       $-$296.054&      140.324&     69.490&     0.967&    0.050& \nodata & \nodata\\
HD 142983 &       55046.674&S1/W1&\phs      463.050&       $-$336.457&      251.826&    116.205&     0.875&    0.029& \nodata & \nodata\\
HD 142983 &       55046.682&S1/W1&\phs      471.151&       $-$342.022&      256.149&    118.248&     0.916&    0.035& \nodata & \nodata\\
HD 142983 &       55046.689&S1/W1&\phs      478.538&       $-$348.018&      260.328&    120.081&     0.888&    0.042& \nodata & \nodata\\
HD 142983 &       55046.701&S1/W1&\phs      488.031&       $-$358.161&      266.333&    122.365&     0.882&    0.046& \nodata & \nodata\\
HD 142983 &       55046.713&S1/W1&\phs      492.957&       $-$366.121&      270.157&    123.481&     0.850&    0.043& \nodata & \nodata\\
HD 142983 &       55046.721&S1/W1&\phs      495.510&       $-$373.100&      272.895&    124.000&     0.850&    0.044& \nodata & \nodata\\
HD 142983 &       55046.729&S1/W1&\phs      496.428&       $-$379.637&      274.956&    124.116&     0.775&    0.046& \nodata & \nodata\\
\hline
HD 148184 &       54627.787&S2/W2&\phs      126.666&       $-$224.698&      113.484&    110.056&     0.823&    0.040& \nodata & \nodata\\
HD 148184 &       54627.799&S2/W2&\phs      139.956&       $-$227.260&      117.426&    113.641&     0.893&    0.047& \nodata & \nodata\\
HD 148184 &       54627.807&S2/W2&\phs      152.452&       $-$230.007&      121.405&    117.284&     0.811&    0.046& \nodata & \nodata\\
HD 148184 &       54628.787&S2/W2&\phs      128.750&       $-$225.077&      114.082&    110.598&     0.872&    0.063& \nodata & \nodata\\
HD 148184 &       54628.799&S2/W2&\phs      145.465&       $-$228.429&      119.148&    115.215&     0.811&    0.055& \nodata & \nodata\\
HD 148184 &       54628.810&S2/W2&\phs      160.231&       $-$231.902&      124.014&    119.682&     0.914&    0.057& \nodata & \nodata\\
HD 148184 &       54628.822&S2/W2&\phs      174.203&       $-$235.711&      128.952&    124.243&     0.867&    0.055& \nodata & \nodata\\
HD 148184 &       54628.834&S2/W2&\phs      187.099&       $-$239.768&      133.806&    128.749&     0.919&    0.057& \nodata & \nodata\\
HD 148184 &       55013.786&S1/W2&\phs      221.156&       $-$292.421&      161.305&    155.327&     0.696&    0.044& \nodata & \nodata\\
HD 148184 &       55013.806&S1/W2&\phs      241.808&       $-$300.476&      169.689&    163.154&     0.753&    0.046& \nodata & \nodata\\
\hline
HD 164284 &       54627.825&S2/W2&\phs\phn   89.106&       $-$328.711&      149.840&    137.424&    0.716&    0.040& 0.826& 0.046\\
HD 164284 &       54627.833&S2/W2&\phs      102.037&       $-$328.316&      151.262&    137.230&    0.709&    0.044& 0.807& 0.050\\
HD 164284 &       54627.845&S2/W2&\phs      114.585&       $-$327.870&      152.806&    137.136&    0.740&    0.040& 0.842& 0.046\\
HD 164284 &       54627.853&S2/W2&\phs      126.037&       $-$327.406&      154.351&    137.129&    0.826&    0.044& 0.949& 0.050\\
HD 164284 &       54627.861&S2/W2&\phs      137.571&       $-$326.880&      156.033&    137.199&    0.840&    0.044& 0.955& 0.050\\
HD 164284 &       54627.868&S2/W2&\phs      149.041&       $-$326.291&      157.823&    137.341&    0.844&    0.042& 0.968& 0.048\\
HD 164284 &       54627.876&S2/W2&\phs      159.587&       $-$325.685&      159.567&    137.534&    0.858&    0.046& 0.978& 0.052\\
HD 164284 &       54627.888&S2/W2&\phs      171.767&       $-$324.899&      161.691&    137.827&    0.872&    0.048& 0.997& 0.055\\
HD 164284 &       54627.896&S2/W2&\phs      181.990&       $-$324.157&      163.556&    138.128&    0.852&    0.044& 0.975& 0.050\\
HD 164284 &       54627.907&S2/W2&\phs      194.160&       $-$323.155&      165.865&    138.544&    0.920&    0.049& 1.051& 0.056\\
HD 164284 &       54627.915&S2/W2&\phs      203.831&       $-$322.248&      167.759&    138.912&    0.806&    0.044& 0.925& 0.050\\
HD 164284 &       54627.923&S2/W2&\phs      212.586&       $-$321.319&      169.508&    139.267&    0.792&    0.042& 0.900& 0.048\\
HD 164284 &       54627.935&S2/W2&\phs      220.166&       $-$320.410&      171.041&    139.582&    0.891&    0.054& 1.022& 0.062\\
\hline
HD 166014 &       54973.941&E1/E2&\phs      117.932&\phs\phn  88.141&\phn      64.776&\phn 63.092&     0.865&    0.026& 0.943& 0.029\\
HD 166014 &       54973.956&E1/E2&\phs      108.693&\phs\phn  94.991&\phn      63.510&\phn 60.733&     0.868&    0.030& 0.947& 0.032\\
HD 166014 &       54973.968&E1/E2&\phs      104.262&\phs\phn  97.711&\phn      62.867&\phn 59.522&     0.899&    0.025& 0.980& 0.027\\
HD 166014 &       54973.976&E1/E2&\phs\phn  99.882&\phs      100.132&\phn      62.225&\phn 58.290&     0.894&    0.022& 0.974& 0.024\\
HD 166014 &       54973.987&E1/E2&\phs\phn  92.572&\phs      103.694&\phn      61.156&\phn 56.174&     0.892&    0.029& 0.973& 0.031\\
HD 166014 &       54973.995&E1/E2&\phs\phn  88.031&\phs      105.652&\phn      60.504&\phn 54.832&     0.901&    0.026& 0.982& 0.029\\
HD 166014 &       54974.003&E1/E2&\phs\phn  82.702&\phs      107.736&\phn      59.755&\phn 53.238&     0.911&    0.030& 0.993& 0.033\\
HD 166014 &       55010.703&S1/E2&        $-$352.074&        $-$516.042&     274.847&     238.510&     0.681&    0.045&0.742& 0.049\\
HD 166014 &       55010.711&S1/E2&        $-$345.619&        $-$522.711&     275.699&     237.513&     0.699&    0.044& 0.762& 0.048\\
HD 166014 &       55010.718&S1/E2&        $-$338.381&        $-$529.463&     276.454&     236.262&     0.780&    0.051& 0.850& 0.056\\
HD 166014 &       55365.777&S1/W1&\phs      233.844&        $-$555.002&      264.970&\phn 115.293&     0.887&    0.027& 0.967& 0.029\\
HD 166014 &       55365.800&S1/W1&\phs      292.489&        $-$537.299&      269.148&\phn 120.120&     0.796&    0.031& 0.867& 0.034\\
HD 166014 &       55366.781&S1/W1&\phs      247.708&        $-$551.302&      265.911&\phn 115.971&     0.793&    0.041& 0.864& 0.044\\
HD 166014 &       55366.789&S1/W1&\phs      269.495&        $-$544.901&      267.454&\phn 117.620&     0.836&    0.049& 0.911& 0.053\\
HD 166014 &       55366.797&S1/W1&\phs      293.036&        $-$537.107&      269.189&\phn 120.189&     0.941&    0.061& 1.026& 0.066\\
HD 166014 &       55366.804&S1/W1&\phs      314.703&        $-$529.032&      270.823&\phn 123.257&     0.940&    0.056& 1.025& 0.061\\
HD 166014 &       55366.816&S1/W1&\phs      337.270&        $-$519.570&      272.530&\phn 127.139&     0.902&    0.058& 0.983& 0.064\\
HD 166014 &       55368.742&S1/E1&        $-$462.476&        $-$579.387&      326.159&    292.999&     0.853&    0.041& 0.930& 0.045\\
HD 166014 &       55368.754&S1/E1&        $-$452.749&        $-$591.114&      327.587&    291.717&     0.764&    0.032& 0.832& 0.035\\
HD 166014 &       55368.761&S1/E1&        $-$441.205&        $-$603.092&      328.762&    289.841&     0.731&    0.029& 0.797& 0.031\\
HD 166014 &       55368.773&S1/E1&        $-$421.018&        $-$620.687&      329.975&    285.966&     0.772&    0.033& 0.841& 0.036\\
HD 166014 &       55368.781&S1/E1&        $-$408.099&        $-$630.362&      330.383&    283.215&     0.700&    0.033& 0.763& 0.036\\
HD 166014 &       55368.793&S1/E1&        $-$389.298&        $-$642.828&      330.641&    278.950&     0.832&    0.046& 0.907& 0.050\\
HD 166014 &       55368.797&S1/E1&        $-$377.650&        $-$649.772&      330.653&    276.188&     0.903&    0.049& 0.984& 0.053\\
HD 166014 &       55368.804&S1/E1&        $-$364.233&        $-$657.154&      330.564&    272.917&     0.758&    0.038& 0.827& 0.042\\
HD 166014 &       55368.820&S1/E1&        $-$334.985&        $-$671.341&      330.094&    265.532&     0.863&    0.042& 0.940& 0.046\\
HD 166014 &       55381.695&S1/E1&        $-$475.834&        $-$559.216&      323.048&    293.996&     0.771&    0.049& 0.841& 0.053\\
HD 166014 &       55381.703&S1/E1&        $-$468.553&        $-$570.969&      324.962&    293.596&     0.781&    0.052& 0.852& 0.057\\
HD 166014 &       55381.711&S1/E1&        $-$459.579&        $-$583.074&      326.638&    292.653&     0.771&    0.056& 0.840& 0.061\\
HD 166014 &       55381.718&S1/E1&        $-$450.679&        $-$593.395&      327.833&    291.405&     0.752&    0.051& 0.819& 0.056\\
HD 166014 &       55381.726&S1/E1&        $-$441.645&        $-$602.666&      328.725&    289.918&     0.725&    0.048& 0.790& 0.053\\
HD 166014 &       55382.687&S1/E1&        $-$479.906&        $-$551.443&      321.625&    293.991&     0.704&    0.044& 0.768& 0.048\\
HD 166014 &       55382.691&S1/E1&        $-$475.065&        $-$560.569&      323.283&    293.975&     0.793&    0.048& 0.864& 0.052\\
HD 166014 &       55382.699&S1/E1&        $-$469.400&        $-$569.709&      324.771&    293.663&     0.879&    0.050& 0.958& 0.055\\
HD 166014 &       55382.707&S1/E1&        $-$462.058&        $-$579.931&      326.231&    292.951&     0.808&    0.051& 0.880& 0.056\\
HD 166014 &       55382.711&S1/E1&        $-$454.688&        $-$588.915&      327.340&    291.998&     0.824&    0.049& 0.898& 0.054\\
HD 166014 &       55383.711&S1/W1&\phs      184.316&        $-$566.091&      261.928&     115.219&     0.818&    0.042& 0.892& 0.045\\
HD 166014 &       55383.718&S1/W1&\phs      204.183&        $-$562.025&      263.083&     114.813&     0.887&    0.046& 0.967& 0.050\\
HD 166014 &       55405.655&W1/S1&        $-$202.470&\phs      562.417&      262.976&     114.824&     0.846&    0.050& 0.922& 0.054\\
HD 166014 &       55405.667&W1/S1&        $-$233.675&\phs      555.070&      264.956&     115.286&     0.966&    0.051& 1.053& 0.055\\
HD 166014 &       55405.694&W1/S1&        $-$304.280&\phs      533.059&      270.032&     121.696&     0.850&    0.046& 0.927& 0.050\\
HD 166014 &       55405.702&W1/S1&        $-$324.862&\phs      524.943&      271.591&     124.917&     0.954&    0.049& 1.040& 0.053\\
HD 166014 &       55405.710&W1/S1&        $-$343.167&\phs      516.929&      272.970&     128.262&     0.876&    0.047& 0.955& 0.051\\
HD 166014 &       55405.718&W1/S1&        $-$361.824&\phs      507.871&      274.339&     132.118&     0.826&    0.046& 0.900& 0.050\\
HD 166014 &       55405.655&W1/S1&        $-$202.470&\phs      562.417&      262.976&     114.824&     0.846&    0.050& 0.922& 0.054\\
HD 166014 &       55405.667&W1/S1&        $-$233.675&\phs      555.070&      264.956&     115.286&     0.966&    0.051& 1.053& 0.055\\
HD 166014 &       55405.694&W1/S1&        $-$304.280&\phs      533.059&      270.032&     121.696&     0.850&    0.046& 0.927& 0.050\\
HD 166014 &       55405.702&W1/S1&        $-$324.862&\phs      524.943&      271.591&     124.917&     0.954&    0.049& 1.040& 0.053\\
HD 166014 &       55405.710&W1/S1&        $-$343.167&\phs      516.929&      272.970&     128.262&     0.876&    0.047& 0.955& 0.051\\
HD 166014 &       55405.718&W1/S1&        $-$361.824&\phs      507.871&      274.339&     132.118&     0.826&    0.046& 0.900& 0.050\\
\hline
HD 198183 &       55010.885&S1/E2&       $-$248.823&       $-$579.262&      277.372&   276.761&     0.635&    0.072& 1.083& 0.124\\
HD 198183 &       55010.897&S1/E2&       $-$223.674&       $-$590.906&      277.979&   276.831&     0.668&    0.073& 1.091& 0.121\\
HD 198183 &       55365.845&S1/W1&\phs      110.766&       $-$603.531&      269.966&   251.306&     0.664&    0.027& 1.029& 0.041\\
HD 198183 &       55365.857&S1/W1&\phs      151.449&       $-$596.899&      270.935&   249.108&     0.704&    0.026& 1.069& 0.040\\
HD 198183 &       55365.865&S1/W1&\phs      172.252&       $-$592.632&      271.526&   248.034&     0.632&    0.026& 1.047& 0.042\\
HD 198183 &       55365.873&S1/W1&\phs      191.251&       $-$588.185&      272.116&   247.082&     0.514&    0.020& 0.832& 0.031\\
HD 198183 &       55365.877&S1/W1&\phs      212.566&       $-$582.540&      272.826&   246.042&     0.572&    0.022& 0.983& 0.034\\
HD 198183 &       55365.912&S1/W1&\phs      297.314&       $-$552.170&      275.912&   242.113&     0.732&    0.025& 1.030& 0.043\\
HD 198183 &       55367.967&S1/E1&       $-$237.700&       $-$712.916&      330.632&   328.516&     0.521&    0.025& 0.835& 0.040\\
HD 198183 &       55367.978&S1/E1&       $-$207.543&       $-$722.002&      330.518&   327.446&     0.641&    0.025& 1.048& 0.041\\
HD 198183 &       55367.990&S1/E1&       $-$176.748&       $-$729.759&      330.350&   326.147&     0.597&    0.025& 0.982& 0.042\\
HD 198183 &       55368.002&S1/E1&       $-$147.037&       $-$735.907&      330.172&   324.735&     0.610&    0.028& 1.045& 0.047\\
HD 198183 &       55381.956&S1/E1&       $-$162.820&       $-$732.799&      330.267&   325.503&     0.587&    0.046& 0.991& 0.078\\
HD 198183 &       55381.983&S1/E1&       $-$87.6450&       $-$744.582&      329.851&   321.557&     0.543&    0.040& 0.881& 0.066\\
HD 198183 &       55381.995&S1/E1&       $-$49.5940&       $-$747.766&      329.712&   319.335&     0.598&    0.042& 1.023& 0.070\\
HD 198183 &       55382.842&S1/E1&       $-$429.136&       $-$600.319&      324.662&   324.178&     0.590&    0.034& 1.004& 0.059\\
HD 198183 &       55382.846&S1/E1&       $-$418.669&       $-$610.820&      325.806&   325.498&     0.526&    0.034& 1.000& 0.100\\
HD 198183 &       55382.854&S1/E1&       $-$406.037&       $-$622.303&      326.916&   326.762&     0.611&    0.035& 1.000& 0.100\\
HD 198183 &       55382.862&S1/E1&       $-$393.004&       $-$633.039&      327.821&   327.768&     0.631&    0.033& 0.998& 0.051\\
HD 198183 &       55382.874&S1/E1&       $-$365.927&       $-$652.508&      329.141&   329.133&     0.600&    0.032& 1.000& 0.100\\
HD 198183 &       55383.753&S1/W1&       $-$23.4060&       $-$610.649&      268.860&   259.400&     0.599&    0.021& 0.987& 0.033\\
HD 198183 &       55383.760&S1/W1&\phs\phn\phn6.489&       $-$610.952&      268.812&   257.503&     0.542&    0.019& 0.816& 0.028\\
HD 198183 &       55383.772&S1/W1&\phs\phn   37.555&       $-$610.131&      268.943&   255.581&     0.674&    0.020& 1.024& 0.031\\
HD 198183 &       55383.780&S1/W1&\phs\phn   64.623&       $-$608.465&      269.208&   253.956&     0.621&    0.023& 0.886& 0.035\\
\hline
HD 200120 &       55009.970&S1/E2&\phn    $-$88.246&       $-$616.197&      273.870&\phn  86.097&     0.933&    0.042& 1.015& 0.045\\
HD 200120 &       55009.982&S1/E2&\phn    $-$57.199&       $-$620.607&      274.201&\phn  85.011&     0.864&    0.044& 0.941& 0.048\\
HD 200120 &       55009.993&S1/E2&\phn    $-$29.247&       $-$622.938&      274.372&\phn  85.704&     0.880&    0.050& 0.959& 0.054\\
HD 200120 &       55043.741&S1/E1&       $-$471.532&       $-$489.003&      298.873&     201.254&     0.766&    0.040& 0.832& 0.043\\
HD 200120 &       55043.748&S1/E1&       $-$464.247&       $-$505.268&      301.887&     198.479&     0.771&    0.045& 0.837& 0.049\\
HD 200120 &       55043.756&S1/E1&       $-$455.980&       $-$521.176&      304.670&     195.354&     0.773&    0.047& 0.842& 0.051\\
HD 200120 &       55043.764&S1/E1&       $-$447.224&       $-$535.966&      307.115&     192.074&     0.805&    0.048& 0.871& 0.052\\
HD 200120 &       55043.772&S1/E1&       $-$437.289&       $-$550.880&      309.445&     188.387&     0.682&    0.043& 0.740& 0.046\\
HD 200120 &       55043.780&S1/E1&       $-$426.982&       $-$564.750&      311.492&     184.603&     0.751&    0.041& 0.816& 0.045\\
HD 200120 &       55069.831&E1/E2&\phs      100.630&\phs      110.012&\phn   65.596&\phn  43.030&     0.989&    0.043& 1.076& 0.047\\
HD 200120 &       55069.843&E1/E2&\phs\phn   94.069&\phs      115.029&\phn   65.377&\phn  40.448&     0.993&    0.051& 1.081& 0.055\\
HD 200120 &       55069.851&E1/E2&\phs\phn   88.505&\phs      118.781&\phn   65.171&\phn  38.310&     0.997&    0.056& 1.085& 0.061\\
HD 200120 &       55069.858&E1/E2&\phs\phn   82.816&\phs      122.213&\phn   64.952&\phn  36.175&     0.953&    0.053& 1.038& 0.057\\
HD 200120 &       55366.923&S1/W1&\phs      317.374&       $-$546.760&      278.143&     174.911&     0.968&    0.038& 1.050& 0.042\\
HD 200120 &       55366.934&S1/W1&\phs      342.486&       $-$530.269&      277.729&     183.497&     0.938&    0.036& 1.020& 0.039\\
HD 200120 &       55382.892&S1/E1&       $-$347.147&       $-$641.213&      320.801&     156.839&     0.745&    0.038& 0.810& 0.041\\
HD 200120 &       55382.900&S1/E1&       $-$324.485&       $-$656.784&      322.303&     149.544&     0.731&    0.035& 0.795& 0.038\\
HD 200120 &       55382.912&S1/E1&       $-$302.793&       $-$669.990&      323.476&     142.857&     0.714&    0.035& 0.775& 0.038\\
HD 200120 &       55382.919&S1/E1&       $-$277.582&       $-$683.543&      324.585&     135.499&     0.764&    0.037& 0.831& 0.040\\
HD 200120 &       55382.931&S1/E1&       $-$245.074&       $-$698.552&      325.702&     126.769&     0.842&    0.041& 0.917& 0.045\\
\hline
HD 202904 &        54688.926&S1/E1&\phn   $-$18.049&       $-$747.138&      328.809&      127.427&     0.872&    0.045& \nodata & \nodata\\
HD 202904 &       54688.933&S1/E1&\phs\phn\phn8.602&       $-$747.284&      328.799&      135.631&     0.766&    0.039& \nodata & \nodata\\
HD 202904 &       54688.945&S1/E1&\phs\phn   43.737&       $-$746.215&      328.870&      146.820&     0.768&    0.042& \nodata & \nodata\\
HD 202904 &       54688.957&S1/E1&\phs\phn   78.904&       $-$743.691&      329.033&      158.310&     0.759&    0.046& \nodata & \nodata\\
HD 202904 &       54688.969&S1/E1&\phs      109.304&       $-$740.306&      329.238&      168.389&     0.807&    0.049& \nodata & \nodata\\
HD 202904 &       54688.976&S1/E1&\phs      138.676&       $-$735.936&      329.483&      178.197&     0.644&    0.040& \nodata & \nodata\\
HD 202904 &       54688.988&S1/E1&\phs      176.052&       $-$728.726&      329.836&      190.705&     0.607&    0.038& \nodata & \nodata\\
HD 202904 &       54689.000&S1/E1&\phs      203.983&       $-$722.046&      330.107&      200.028&     0.674&    0.042& \nodata & \nodata\\
HD 202904 &       54689.012&S1/E1&\phs      236.219&       $-$712.834&      330.392&      210.711&     0.726&    0.048& \nodata & \nodata\\
HD 202904 &       55044.761&S1/E1&       $-$462.100&       $-$563.445&      320.602&      136.641&     0.779&    0.040& \nodata & \nodata\\
HD 202904 &       55044.769&S1/E1&       $-$453.250&       $-$576.138&      322.517&      132.771&     0.818&    0.049& \nodata & \nodata\\
HD 202904 &       55382.959&S1/E1&       $-$212.399&       $-$719.802&      330.186&\phn   86.195&     0.909&    0.038& \nodata & \nodata\\
HD 202904 &       55382.967&S1/E1&       $-$187.013&       $-$726.241&      329.943&\phn   88.507&     0.821&    0.034& \nodata & \nodata\\
HD 202904 &       55382.979&S1/E1&       $-$154.719&       $-$733.074&      329.631&\phn   93.215&     0.917&    0.044& \nodata & \nodata\\
HD 202904 &       55382.987&S1/E1&       $-$128.678&       $-$737.548&      329.396&\phn   98.226&     0.861&    0.039& \nodata & \nodata\\
\hline
HD 203467 &       55044.891&S1/E1&       $-$185.852&       $-$654.232&      299.227&    255.314&     0.879&    0.048& \nodata & \nodata\\
HD 203467 &       55044.903&S1/E1&       $-$155.004&       $-$664.531&      300.217&    253.607&     0.839&    0.048& \nodata & \nodata\\
HD 203467 &       55044.919&S1/E1&       $-$109.489&       $-$676.022&      301.301&    251.097&     0.885&    0.055& \nodata & \nodata\\
HD 203467 &       55044.926&S1/E1&\phn    $-$85.855&       $-$680.349&      301.703&    249.823&     0.827&    0.050& \nodata & \nodata\\
HD 203467 &       55044.934&S1/E1&\phn    $-$63.105&       $-$683.499&      301.993&    248.628&     0.832&    0.042& \nodata & \nodata\\
HD 203467 &       55044.942&S1/E1&\phn    $-$41.188&       $-$685.611&      302.187&    247.512&     0.855&    0.043& \nodata & \nodata\\
HD 203467 &       55044.954&S1/E1&\phs\phn\phn4.236&       $-$687.155&      302.329&    245.339&     0.857&    0.045& \nodata & \nodata\\
HD 203467 &       55043.887&S1/E1&       $-$210.332&       $-$644.501&      298.275&    256.648&     0.887&    0.068& \nodata & \nodata\\
HD 203467 &       55043.895&S1/E1&       $-$189.240&       $-$652.971&      299.105&    255.501&     0.832&    0.067& \nodata & \nodata\\
HD 203467 &       55043.903&S1/E1&       $-$165.099&       $-$661.393&      299.918&    254.167&     0.711&    0.052& \nodata & \nodata\\
HD 203467 &       55043.911&S1/E1&       $-$143.541&       $-$667.829&      300.531&    252.971&     0.784&    0.057& \nodata & \nodata\\
HD 203467 &       55043.919&S1/E1&       $-$120.150&       $-$673.710&      301.084&    251.680&     0.829&    0.058& \nodata & \nodata\\
HD 203467 &       55043.926&S1/E1&\phn    $-$95.132&       $-$678.781&      301.557&    250.319&     0.736&    0.053& \nodata & \nodata\\
HD 203467 &       55043.934&S1/E1&\phn    $-$74.639&       $-$682.025&      301.858&    249.229&     0.746&    0.050& \nodata & \nodata\\
HD 203467 &       55043.938&S1/E1&\phn    $-$52.206&       $-$684.661&      302.100&    248.068&     0.831&    0.055& \nodata & \nodata\\
HD 203467 &       55043.946&S1/E1&\phn    $-$29.587&       $-$686.367&      302.257&    246.938&     0.693&    0.045& \nodata & \nodata\\
HD 203467 &       55043.973&S1/E1&\phs\phn   47.696&       $-$685.077&      302.138&    243.468&     0.731&    0.042& \nodata & \nodata\\
HD 203467 &       55043.981&S1/E1&\phs\phn   74.719&       $-$682.014&      301.857&    242.422&     0.767&    0.047& \nodata & \nodata\\
HD 203467 &       55043.989&S1/E1&\phs\phn   97.478&       $-$678.358&      301.518&    241.614&     0.905&    0.054& \nodata & \nodata\\
HD 203467 &       55043.997&S1/E1&\phs      120.190&       $-$673.701&      301.084&    240.878&     0.864&    0.060& \nodata & \nodata\\
HD 203467 &       55340.920&S2/W1&\phs\phn   93.560&       $-$548.997&      245.010&    196.078&     0.855&    0.042& \nodata & \nodata\\
HD 203467 &       55340.932&S2/W1&\phs      132.342&       $-$540.130&      244.655&    195.480&     0.895&    0.044& \nodata & \nodata\\
HD 203467 &       55340.952&S2/W1&\phs      180.064&       $-$524.571&      243.999&    195.365&     0.934&    0.046& \nodata & \nodata\\
HD 203467 &       55340.963&S2/W1&\phs      215.169&       $-$509.503&      243.321&    195.725&     0.903&    0.045& \nodata & \nodata\\
HD 203467 &       55340.975&S2/W1&\phs      243.015&       $-$495.085&      242.633&    196.279&     0.889&    0.049& \nodata & \nodata\\
\hline
HD 209409 &       54687.767&S1/E1&       $-$428.715&       $-$604.476&      326.044&    126.315&     0.811&    0.048& \nodata & \nodata\\
HD 209409 &       54688.779&S1/E1&       $-$451.948&       $-$559.568&      316.460&    136.914&     0.759&    0.043& \nodata & \nodata\\
HD 209409 &       54688.795&S1/E1&       $-$433.490&       $-$558.143&      310.926&    130.173&     0.763&    0.041& \nodata & \nodata\\
HD 209409 &       54688.806&S1/E1&       $-$413.988&       $-$556.905&      305.301&    123.146&     0.734&    0.036& \nodata & \nodata\\
HD 209409 &       54688.818&S1/E1&       $-$392.844&       $-$555.770&      299.436&    115.670&     0.816&    0.041& \nodata & \nodata\\
HD 209409 &       54688.838&S1/E1&       $-$352.592&       $-$554.012&      288.922&    101.995&     0.826&    0.049& \nodata & \nodata\\
HD 209409 &       55011.921&S1/W2&\phs\phn   55.456&       $-$363.928&      161.963& \phn80.066&     0.936&    0.062& \nodata & \nodata\\
HD 209409 &       55011.929&S1/W2&\phs\phn   68.713&       $-$364.034&      162.990& \phn84.897&     0.943&    0.067& \nodata & \nodata\\
HD 209409 &       55011.937&S1/W2&\phs\phn   81.916&       $-$364.163&      164.222& \phn89.801&     0.855&    0.057& \nodata & \nodata\\
HD 209409 &       55011.949&S1/W2&\phs      107.182&       $-$364.481&      167.148& \phn99.393&     0.854&    0.057& \nodata & \nodata\\
HD 209409 &       55011.956&S1/W2&\phs      119.283&       $-$364.667&      168.805&    104.067&     0.958&    0.057& \nodata & \nodata\\
HD 209409 &       55011.964&S1/W2&\phs      130.852&       $-$364.868&      170.540&    108.576&     0.794&    0.050& \nodata & \nodata\\
HD 209409 &       55012.914&S1/W2&\phs\phn   49.312&       $-$363.887&      161.560& \phn77.863&     0.840&    0.040& \nodata & \nodata\\
HD 209409 &       55013.890&S1/W2&\phs\phn\phn7.902&       $-$363.736&      160.068& \phn63.799&     0.870&    0.044& \nodata & \nodata\\
HD 209409 &       55013.925&S1/W2&\phs\phn   70.078&       $-$364.046&      163.107& \phn85.400&     0.804&    0.036& \nodata & \nodata\\
HD 209409 &       55013.929&S1/W2&\phs\phn   80.944&       $-$364.153&      164.124& \phn89.437&     0.925&    0.034& \nodata & \nodata\\
HD 209409 &       55013.937&S1/W2&\phs\phn   92.515&       $-$364.285&      165.360& \phn93.794&     0.954&    0.043& \nodata & \nodata\\
HD 209409 &       55413.904&S1/E2&       $-$107.555&       $-$489.067&      220.303& \phn58.038&     0.869&    0.030& \nodata & \nodata\\
HD 209409 &       55413.916&S1/E2&\phn    $-$84.546&       $-$488.843&      218.256& \phn61.262&     0.869&    0.030& \nodata & \nodata\\
HD 209409 &       55413.923&S1/E2&\phn    $-$65.526&       $-$488.701&      216.925& \phn64.905&     0.963&    0.033& \nodata & \nodata\\
HD 209409 &       55413.931&S1/E2&\phn    $-$41.632&       $-$488.575&      215.724& \phn70.513&     0.963&    0.036& \nodata & \nodata\\
HD 209409 &       55413.955&S1/E2&\phs\phn\phn9.457&       $-$488.494&      214.950& \phn85.310&     0.936&    0.043& \nodata & \nodata\\
HD 209409 &       55414.838&S1/E2&       $-$242.611&       $-$491.727&      241.230& \phn69.816&     0.945&    0.031& \nodata & \nodata\\
HD 209409 &       55414.853&S1/E2&       $-$217.468&       $-$491.022&      236.260& \phn64.101&     0.955&    0.029& \nodata & \nodata\\
HD 209409 &       55414.861&S1/E2&       $-$199.716&       $-$490.591&      233.031& \phn60.842&     0.950&    0.028& \nodata & \nodata\\
HD 209409 &       55414.869&S1/E2&       $-$178.886&       $-$490.148&      229.549& \phn58.007&     0.940&    0.028& \nodata & \nodata\\
HD 209409 &       55414.880&S1/E2&       $-$157.221&       $-$489.753&      226.293& \phn56.358&     0.931&    0.026& \nodata & \nodata\\
\hline
HD 212076 &       55045.880&S1/W1&\phs      359.202&       $-$456.312&      255.499&     255.368&    0.967&    0.043& \nodata & \nodata\\
HD 212076 &       55045.891&S1/W1&\phs      382.341&       $-$450.810&      260.068&     259.829&    0.935&    0.039& \nodata & \nodata\\
HD 212076 &       55367.880&S1/E1&       $-$490.121&       $-$565.572&      329.265&     315.754&    0.780&    0.048& \nodata & \nodata\\
HD 212076 &       55367.892&S1/E1&       $-$484.724&       $-$573.431&      330.348&     316.900&    0.873&    0.050& \nodata & \nodata\\
HD 212076 &       55367.904&S1/E1&       $-$477.105&       $-$580.702&      330.659&     317.324&    0.845&    0.047& \nodata & \nodata\\
HD 212076 &       55367.916&S1/E1&       $-$466.939&       $-$587.908&      330.315&     317.148&    0.921&    0.048& \nodata & \nodata\\
HD 212076 &       55367.927&S1/E1&       $-$454.366&       $-$594.928&      329.352&     316.409&    0.902&    0.052& \nodata & \nodata\\
HD 212076 &       55367.939&S1/E1&       $-$436.168&       $-$603.074&      327.452&     314.849&    0.991&    0.056& \nodata & \nodata\\
HD 212076 &       55368.900&S1/E1&       $-$479.483&       $-$578.680&      330.639&     317.267&    0.874&    0.046& \nodata & \nodata\\
HD 212076 &       55368.920&S1/E1&       $-$461.805&       $-$590.962&      329.972&     316.896&    0.900&    0.048& \nodata & \nodata\\
HD 212076 &       55368.931&S1/E1&       $-$443.510&       $-$600.003&      328.268&     315.526&    0.911&    0.049& \nodata & \nodata\\
\hline
HD 217675 &       55044.819&S1/E1&       $-$475.953&       $-$505.723&      305.541&     290.158&     0.743&    0.043& 0.950& 0.055\\
HD 217675 &       55044.826&S1/E1&       $-$468.254&       $-$523.082&      308.877&     295.647&     0.721&    0.039& 0.925& 0.050\\
HD 217675 &       55043.811&S1/E1&       $-$483.744&       $-$483.104&      300.788&     282.589&     0.852&    0.043& 1.000& 0.100\\
HD 217675 &       55043.826&S1/E1&       $-$472.681&       $-$513.528&      307.073&     292.661&     0.817&    0.042& 1.045& 0.054\\
HD 217675 &       55043.850&S1/E1&       $-$445.976&       $-$560.784&      315.234&     306.536&     0.854&    0.046& 1.094& 0.059\\
HD 217675 &       55043.858&S1/E1&       $-$434.472&       $-$576.193&      317.495&     310.540&     0.892&    0.049& 1.000& 0.100\\
HD 217675 &       55043.865&S1/E1&       $-$421.916&       $-$591.043&      319.495&     314.126&     0.866&    0.056& 1.112& 0.071\\
HD 217675 &       55043.873&S1/E1&       $-$408.693&       $-$604.988&      321.215&     317.227&     0.805&    0.056& 1.033& 0.072\\
HD 217675 &       55045.811&S1/W1&\phs\phn   96.826&       $-$618.224&      275.311&     228.533&     0.728&    0.045& 0.943& 0.058\\
HD 217675 &       55045.815&S1/W1&\phs      112.630&       $-$615.927&      275.479&     224.681&     0.702&    0.046& 0.888& 0.059\\
HD 217675 &       55045.826&S1/W1&\phs      151.470&       $-$608.704&      275.974&     214.586&     0.669&    0.039& 0.864& 0.050\\
HD 217675 &       55045.850&S1/W1&\phs      212.086&       $-$592.603&      276.918&     196.908&     0.724&    0.036& 0.935& 0.047\\
HD 217675 &       55045.858&S1/W1&\phs      238.145&       $-$583.671&      277.346&     188.508&     0.657&    0.034& 0.867& 0.043\\
HD 217675 &       55046.803&S1/W1&\phs      84.6040&       $-$619.753&      275.198&     231.414&     0.761&    0.034& 0.973& 0.044\\
HD 217675 &       55046.815&S1/W1&\phs      118.710&       $-$614.946&      275.549&     223.161&     0.780&    0.038& 0.984& 0.049\\
HD 217675 &       55046.827&S1/W1&\phs      151.743&       $-$608.645&      275.978&     214.512&     0.882&    0.040& 1.000& 0.100\\
HD 217675 &       55046.834&S1/W1&\phs      182.281&       $-$601.295&      276.436&     205.909&     0.825&    0.039& 1.052& 0.050\\
HD 217675 &       55046.858&S1/W1&\phs      241.580&       $-$582.395&      277.402&     187.361&     0.804&    0.039& 1.058& 0.050\\
HD 217675 &       55046.866&S1/W1&\phs      269.911&       $-$570.920&      277.840&     177.526&     0.644&    0.033& 0.839& 0.042\\
HD 217675 &       55366.956&S1/W1&\phs      183.999&       $-$600.828&      276.460&     205.404&     0.716&    0.029& 0.920& 0.038\\
HD 217675 &       55366.964&S1/W1&\phs      209.194&       $-$593.508&      276.867&     197.806&     0.749&    0.031& 0.956& 0.040\\
HD 217675 &       55366.980&S1/W1&\phs      242.014&       $-$582.223&      277.405&     187.212&     0.770&    0.032& 0.979& 0.041\\
HD 217675 &       55383.926&S1/W1&\phs      223.567&       $-$588.828&      277.107&     193.271&     0.825&    0.039& 1.069& 0.050\\
HD 217675 &       55383.934&S1/W1&\phs      248.237&       $-$579.852&      277.509&     185.111&     0.824&    0.037& 1.059& 0.047\\
HD 217675 &       55383.950&S1/W1&\phs      288.692&       $-$562.311&      278.096&     170.607&     0.904&    0.050& 1.000& 0.100\\
HD 217675 &       55383.965&S1/W1&\phs      329.888&       $-$540.167&      278.468&     154.134&     0.907&    0.052& 1.000& 0.100\\
HD 217675 &       55383.973&S1/W1&\phs      348.011&       $-$528.757&      278.499&     146.223&     0.811&    0.050& 1.043& 0.064\\
HD 217675 &       55383.985&S1/W1&\phs      367.622&       $-$515.015&      278.391&     137.107&     0.700&    0.044& 0.892& 0.056\\
HD 217675 &       55383.993&S1/W1&\phs      384.824&       $-$501.550&      278.132&     128.551&     0.786&    0.048& 1.008& 0.062\\
\hline
HD 217891 &       54687.821&S1/E1&       $-$456.640&       $-$578.466&      324.245&     322.770&     0.741&    0.049& \nodata & \nodata\\
HD 217891 &       54689.911&S1/E1&       $-$265.340&       $-$593.779&      286.138&     285.201&     0.816&    0.055& \nodata & \nodata\\
HD 217891 &       54689.923&S1/E1&       $-$237.812&       $-$594.869&      281.859&     280.178&     0.741&    0.051& \nodata & \nodata\\
HD 217891 &       54689.935&S1/E1&       $-$208.736&       $-$595.854&      277.774&     275.059&     0.734&    0.043& \nodata & \nodata\\
HD 217891 &       54689.993&S1/E1&       $-$27.3410&       $-$598.893&      263.765&     248.600&     0.902&    0.058& \nodata & \nodata\\
HD 217891 &       54690.009&S1/E1&\phs      14.6570&       $-$598.929&      263.586&     244.092&     0.891&    0.057& \nodata & \nodata\\
HD 217891 &       54690.907&S1/W1&\phs      406.283&       $-$410.876&      254.223&     184.300&     0.882&    0.038& \nodata & \nodata\\
HD 217891 &       54690.919&S1/W1&\phs      429.165&       $-$408.495&      260.676&     187.690&     0.948&    0.039& \nodata & \nodata\\
HD 217891 &       54691.927&S1/W1&\phs      441.134&       $-$407.041&      264.081&     189.529&     0.822&    0.079& \nodata & \nodata\\
HD 217891 &       54691.943&S1/W1&\phs      460.388&       $-$404.244&      269.554&     192.545&     0.883&    0.087& \nodata & \nodata\\
HD 217891 &       55011.982&S1/W2&\phs      90.2910&       $-$393.355&      177.562&     154.737&     0.783&    0.044& \nodata & \nodata\\
HD 217891 &       55011.986&S1/W2&\phs      102.915&       $-$393.067&      178.764&     154.193&     0.814&    0.050& \nodata & \nodata\\
HD 217891 &       55012.955&S1/W2&\phs      44.4740&       $-$394.064&      174.474&     157.605&     0.932&    0.038& \nodata & \nodata\\
HD 217891 &       55012.963&S1/W2&\phs      60.8400&       $-$393.869&      175.343&     156.422&     0.972&    0.037& \nodata & \nodata\\
HD 217891 &       55012.979&S1/W2&\phs      88.4290&       $-$393.394&      177.398&     154.826&     0.952&    0.036& \nodata & \nodata\\
HD 217891 &       55012.986&S1/W2&\phs      102.024&       $-$393.089&      178.675&     154.228&     0.908&    0.037& \nodata & \nodata\\
HD 217891 &       55012.994&S1/W2&\phs      115.925&       $-$392.726&      180.155&     153.746&     0.919&    0.034& \nodata & \nodata\\
HD 217891 &       55013.959&S1/W2&\phs\phn   61.197&       $-$393.864&      175.365&     156.398&     0.898&    0.044& \nodata & \nodata\\
HD 217891 &       55013.971&S1/W2&\phs\phn   83.840&       $-$393.486&      177.005&     155.057&     0.971&    0.041& \nodata & \nodata\\
HD 217891 &       55013.979&S1/W2&\phs\phn   95.628&       $-$393.238&      178.053&     154.494&     0.941&    0.046& \nodata & \nodata\\
HD 217891 &       55013.986&S1/W2&\phs      106.524&       $-$392.977&      179.135&     154.058&     0.864&    0.038& \nodata & \nodata\\
HD 217891 &       55013.994&S1/W2&\phs      119.643&       $-$392.619&      180.580&     153.640&     0.894&    0.042& \nodata & \nodata\\
HD 217891 &       55013.998&S1/W2&\phs      132.252&       $-$392.228&      182.112&     153.349&     0.821&    0.038& \nodata & \nodata\\
HD 217891 &       55045.942&S1/W1&\phs      416.604&       $-$409.857&      257.121&     185.806&     0.909&    0.036& \nodata & \nodata\\
HD 217891 &       55045.950&S1/W1&\phs      433.474&       $-$407.991&      261.901&     188.348&     0.935&    0.036& \nodata & \nodata\\
HD 217891 &       55045.958&S1/W1&\phs      446.526&       $-$406.324&      265.617&     190.369&     0.877&    0.034& \nodata & \nodata\\
HD 217891 &       55045.969&S1/W1&\phs      457.573&       $-$404.699&      268.757&     192.102&     0.919&    0.035& \nodata & \nodata\\
HD 217891 &       55045.981&S1/W1&\phs      472.818&       $-$401.951&      273.033&     194.488&     0.744&    0.033& \nodata & \nodata\\
HD 217891 &       55045.993&S1/W1&\phs      480.466&       $-$400.193&      275.110&     195.646&     0.889&    0.047& \nodata & \nodata\\
HD 217891 &       55046.012&S1/W1&\phs      492.688&       $-$395.930&      278.084&     197.241&     0.860&    0.044& \nodata & \nodata\\
HD 217891 &       55046.020&S1/W1&\phs      495.282&       $-$394.131&      278.481&     197.390&     0.808&    0.042& \nodata & \nodata\\
HD 217891 &       55414.997&S1/E2&\phs\phn   22.898&       $-$527.803&      232.421&     214.139&     0.851&    0.043& \nodata & \nodata\\
HD 217891 &       55415.005&S1/E2&\phs\phn   44.433&       $-$527.677&      232.969&     212.205&     0.947&    0.051& \nodata & \nodata\\
HD 217891 &       55415.013&S1/E2&\phs\phn   62.762&       $-$527.505&      233.709&     210.730&     0.880&    0.052& \nodata & \nodata\\
HD 217891 &       55152.608&E1/W1&\phs      690.717&\phs      173.262&      313.305&     270.167&     0.819&    0.033& \nodata & \nodata\\
HD 217891 &       55152.616&E1/W1&\phs      690.649&\phs      175.406&      313.507&     270.612&     0.783&    0.036& \nodata & \nodata\\
HD 217891 &       55152.623&E1/W1&\phs      689.367&\phs      177.274&      313.164&     270.591&     0.722&    0.045& \nodata & \nodata\\
HD 217891 &       55153.592&E1/W1&\phs      687.498&\phs      169.694&      311.552&     268.309&     0.815&    0.036& \nodata & \nodata\\
HD 217891 &       55153.600&E1/W1&\phs      689.590&\phs      171.435&      312.629&     269.391&     0.791&    0.047& \nodata & \nodata\\
HD 217891 &       55153.592&E1/W1&\phs      687.498&\phs      169.694&      311.552&     268.309&     0.815&    0.036& \nodata & \nodata\\
HD 217891 &       55153.600&E1/W1&\phs      689.590&\phs      171.435&      312.629&     269.391&     0.791&    0.047& \nodata & \nodata\\
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Table 4 - Binarity

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{4}
\tablecaption{Binary Star Properties\label{binary}}
\tablehead{

\colhead{HD} &
\colhead{Number of} &
\colhead{Speckle} &
\colhead{Binary} &
\colhead{$P$}&
\colhead{$a$}&
\colhead{$\Delta K$}&
\colhead{}&
\colhead{}
\\
\colhead{Number} &
\colhead{Components} &
\colhead{Obs. Ref.} &
\colhead{Designation} &
\colhead{(y)} &
\colhead{(mas)} &
\colhead{(mag)} &
\colhead{Corr.}&
\colhead{Ref.}
}
\startdata
%%%%%%%%%%%%%%
% star       N    Spk       Des.      P(y)      a(mas)   delta-K       ref
HD 004180 &  3  &  1      & A,B     & 2.824   &    17   &  2.6       &Y&\phn 2 \\
          &     &         & Ba,Bb   & 0.01:   &  0.4:   &  0:        &Y&\phn 3 \\
HD 005394 &  3  &  1      & A,B     & 1800:   & 2070:   &  6.5:      &N&\phn 4 \\
          &     &         & Aa,Ab   & 0.557   &  8.2:   & 3.5 -- 5.5 &N&  5,6  \\
HD 010516 &  2  &  1      & A,B     & 0.347   &  4.9    &  3.1       &Y&\phn 7 \\
HD 022192 &  1  &  1      & \nodata & \nodata & \nodata & \nodata    &N&\phn 8 \\
HD 023630 &  1  &  1      & \nodata & \nodata & \nodata & \nodata    &N&\phn 4 \\
HD 023862 &  3  &  9      & Aa,Ab   &  35:    &  150:   &  2.1:      &Y& 10    \\
          &     &         & Aa1,Aa2 & 0.597   &  8.8    & 1.0 -- 5.0 &Y& 11    \\
HD 025940 &  1  & \nodata & \nodata & \nodata & \nodata & \nodata    &N&\phn 8 \\
HD 037202 &  2  &  1      & A,B     & 0.364   &  7.7    & 2.7 -- 4.5 &N& 12    \\
HD 058715 &  1  &  1      & \nodata & \nodata & \nodata & \nodata    &N&\phn 1 \\
HD 109387 &  2  & \nodata & A,B     & 0.169   &  3.3    & 1.4 -- 3.1 &N& 13    \\
HD 138749 &  2  & 14      & A,B     & 161:    &  582:   &  1.8       &Y& 15    \\
HD 142926 &  2  &  1      & A,B     & 0.126   &  2.7    & 1.0 -- 2.5 &N& 16    \\
HD 142983 &  1  & \nodata & \nodata & \nodata & \nodata & \nodata    &N& 17    \\
HD 148184 &  2  & \nodata & A,B     & 0.0934  &  3.1    & 3.8 -- 5.9 &N& 18    \\
HD 164284 &  2  & 14      & A,B     & 43:     &  103:   & 2.1        &Y& 19    \\
HD 166014 &  2  & 14      & \nodata & \nodata & \nodata & 2.5        &Y&\phn 3 \\
HD 198183 &  3  & 14      & A,B     & 461     & 770     & 1.2        &Y& 20    \\
          &     &         & Aa,Ab   & 11.63   &  49     & 0.7:       &Y& 21    \\
HD 200120 &  3  & 14      & Aa,Ab   & 161:    & 208:    & 2.6        &Y& 22    \\
          &     &         & Aa1,Aa2 & 0.077   &  1.1    & 2.8 -- 4.7 &Y& 23    \\
HD 202904 &  1  &  1      & \nodata & \nodata & \nodata & \nodata    &N& 24    \\
HD 203467 &  1  & \nodata & \nodata & \nodata & \nodata & \nodata    &N& 25    \\
HD 209409 &  1  &  1      & \nodata & \nodata & \nodata & \nodata    &N& 26    \\
HD 212076 &  1  &  1      & \nodata & \nodata & \nodata & \nodata    &N& 27    \\
HD 217675 &  4  & 14      & A,B     & 117.4   & 295     & 2.2        &Y& 28    \\
          &     &         & Aa,Ab   &  5.6    & 61      & 2.1        &Y& 28    \\
          &     &         & Ba,Bb   &  0.090  & 1.9     & 0.0        &Y& 28    \\
HD 217891 &  1  &  1      & \nodata & \nodata & \nodata & \nodata    &N& 29    \\
\enddata
\tablerefs{
1. \citet{mas97};
2. \citet{kou10};
3. \citet{gru07};
4. \citet{rob07};
5. \citet{har00};
6. \citet{mir02};
7. \citet{gie07};
8. \citet{del11};
9. \citet{mas93};
10. \citet{lut94};
11. \citet{nem10};
12. \citet{ruz09};
13. \citet{saa05};
14. \citet{mas09};
15. \citet{fab00};
16. \citet{kou97};
17. \citet{riv06};
18. \citet{har87};
19. \citet{tok10};
20. \citet{sta82};
21. \citet{bal88};
22.  B. D. Mason, priv. communication;
23. \citet{mai05};
24. \citet{nei05};
25. \citet{kou03};
26. \citet{oud10};
27. \citet{riv03};
28. \citet{zhu10};
29. \citet{dac86}.
}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Table 5 - binary elements

\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablenum{5}
\tablecaption{Adopted Binary Orbital Elements\label{orbital}}
\tablehead{

\colhead{HD}  &
\colhead{$P$} &
\colhead{$e$} &
\colhead{$T$} &
\colhead{$\omega$}&
\colhead{$a$} &
\colhead{$i$} &
\colhead{$\Omega$}&
\colhead{$\triangle K_{\rm obs}$}&
\colhead{}
\\
\colhead{Number}&
\colhead{(d)}&
\colhead{}&
\colhead{(HJD)}&
\colhead{(deg)}&
\colhead{(mas)}&
\colhead{(deg)}&
\colhead{(deg)}&
\colhead{(mag)}&
\colhead{Ref.}
}
\startdata
%%%%%%%%%%%%%%
%Star                    P           e        T             omega            a       i     Omega  dK_{\rm obs}     ref
%(HD)                   (d)                  (HJD)         (deg)          (mas)     (deg)  (deg)    (mag)
HD 004180 &\phn\phn   1031.550  & 0.00 & 2452792.200 &   180.0 &\phn   17.00 &   115.0&   267   & 2.6   & \citet{kou10} \\
HD 010516 &\phn\phn\phn126.673  & 0.00 & 2450091.770 &   180.0 &\phn\phn4.90 &\phn72.5&   117   & 3.1   & \citet{gie98} \\
HD 023862 &\phn      12615.000  & 0.90 & 2453629.000 &   115.0 &      150.47 &   138.0&   357   & 2.1   & This work \\
HD 138749 &\phn      73048.440  & 0.50 & 2433000.000 &\phn30.0 &      581.61 &\phn98.0&\phn21   & 1.8   & This work \\
HD 164284 &\phn\phn   9861.539  & 0.40 & 2451150.000 &   165.0 &      103.23 &\phn52.0&   180   & 2.1   & This work \\
HD 198183 &\phn\phn   4272.603  & 0.52 & 2444797.000 &   253.5 &\phn   48.70 &   135.1&   119   & 0.7   & \citet{bai93}, this work \\
HD 198183 &         168559.275  & 0.35 & 2378057.800 &   322.0 &      770.00 &   146.3&   144   & 1.2   & \citet{bai83} \\
HD 200120 &\phn      58973.320  & 0.26 & 2460416.414 &   265.5 &      207.60 &   145.8&   205   & 2.6   & B.\ Mason, priv.\ comm.\  \\
HD 217675 &\phn\phn   2059.966  & 0.22 & 2452859.405 &\phn55.0 &\phn   61.00 &   152.0&   318   & 2.1   & \citet{zhu10} \\
HD 217675 &\phn      42879.434  & 0.37 & 2455050.859 &   144.2 &      295.00 &   109.6&\phn\phn7& 2.2   & \citet{zhu10} \\
%%%%%%%%%%%%%%
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Table 6 - SED fits

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablenum{6}
\tablecaption{SED fits of B${\rm e}$ Stars\label{SEDinfo}}
\tablehead{

\colhead{HD}&
\colhead{$E(B-V)$}&
\colhead{$\delta E(B-V)$}&
\colhead{$\theta_s$}&
\colhead{$\delta \theta_s$}&
\colhead{$E^{\star}(UV-K)$}&
\colhead{$\delta E^{\star}(UV-K)$}&
\colhead{}&
\colhead{}
\\
\colhead{Number}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mas)}&
\colhead{(mas)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{$c_p$}&
\colhead{$\delta c_p$}
}
\startdata
%  HD   E(B-V) +/-  theta  +/-  E*     +/-  C_p    +/-  phi   r
HD 004180 &0.118 &0.008 &0.333 &0.009 &0.070 &0.016 &0.938 &0.014 \\
HD 005394 &0.096 &0.008 &0.446 &0.012 &1.442 &0.230 &0.265 &0.057 \\
HD 010516 &0.162 &0.010 &0.235 &0.008 &0.936 &0.283 &0.422 &0.111 \\
HD 022192 &0.099 &0.008 &0.307 &0.008 &0.533 &0.264 &0.612 &0.150 \\
HD 023630 &0.014 &0.008 &0.638 &0.019 &0.662 &0.234 &0.544 &0.118 \\
HD 023862 &0.017 &0.008 &0.229 &0.006 &0.547 &0.023 &0.604 &0.013 \\
HD 025940 &0.104 &0.008 &0.329 &0.009 &0.671 &0.312 &0.539 &0.157\\
HD 037202 &0.044 &0.009 &0.445 &0.015 &0.785 &0.280 &0.485 &0.127 \\
HD 058715 &0.001 &0.008 &0.664 &0.020 &0.175 &0.264 &0.851 &0.209 \\
HD 109387 &0.022 &0.008 &0.385 &0.011 &0.435 &0.036 &0.670 &0.022 \\
HD 138749 &0.000 &0.008 &0.296 &0.008 &0.198 &0.019 &0.833 &0.014 \\
HD 142926 &0.012 &0.008 &0.183 &0.005 &0.202 &0.015 &0.830 &0.011 \\
HD 142983 &0.000 &0.007 &0.172 &0.004 &1.329 &0.020 &0.294 &0.005 \\
HD 148184 &0.354 &0.010 &0.201 &0.007 &2.008 &0.280 &0.157 &0.041 \\
HD 164284 &0.089 &0.008 &0.179 &0.005 &0.328 &0.027 &0.739 &0.018 \\
HD 166014 &0.000 &0.007 &0.521 &0.013 &0.066 &0.354 &0.941 &0.312 \\
HD 198183 &0.000 &0.007 &0.199 &0.005 &0.314 &0.029 &0.749 &0.020 \\
HD 200120 &0.000 &0.007 &0.149 &0.004 &1.446 &0.348 &0.264 &0.086 \\
HD 202904 &0.113 &0.008 &0.295 &0.009 &0.053 &0.404 &0.952 &0.363 \\
HD 203467 &0.156 &0.010 &0.197 &0.007 &0.948 &0.031 &0.418 &0.012 \\
HD 209409 &0.015 &0.008 &0.268 &0.007 &0.472 &0.016 &0.647 &0.010 \\
HD 212076 &0.059 &0.008 &0.189 &0.005 &0.782 &0.017 &0.487 &0.008 \\
HD 217675 &0.046 &0.008 &0.396 &0.010 &0.003 &0.458 &0.997 &0.443 \\
HD 217891 &0.001 &0.008 &0.259 &0.008 &0.330 &0.020 &0.738 &0.014 \\
%%%%%%%%%%%%%%
\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table 7 - Best-fits

\begin{deluxetable}{lccccccccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\rotate
\tablenum{7}
\tablecaption{Gaussian Elliptical Fits of the Interferometric Visibilities\label{visfit}}
\tablehead{

\colhead{HD} &
\colhead{} &
\colhead{} &
\colhead{$PA$} &
\colhead{$\delta PA^{a}$} &
\colhead{} &
\colhead{} &
\colhead{$\theta_{\rm maj}$}&
\colhead{$\delta \theta_{\rm maj}$}&
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{}
\\
\colhead{Number} &
\colhead{$r$} &
\colhead{$\delta r^{a}$} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{$c_p$} &
\colhead{$\delta c_p^{a}$} &
\colhead{(mas)} &
\colhead{(mas)} &
\colhead{$\chi_{\nu}^2$}&
\colhead{$c_p(\rm corr)$}&
\colhead{$\delta c_p(\rm corr)$}&
\colhead{$R_d/R_s$} &
\colhead{$\delta R_d/R_s$} &
\colhead{Res.}
\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)}
}
\startdata
%%%%%%%%%%%%%%
% Data here
%  HD        r      dr         PA          dPA    c_p     dc_p    theta   dtheta  chi^2 c_pcorr dc_pcorr  rdisk  drdisk res?
HD 004180 & 0.583 & 0.101 &  101.4 &     13.8 & 0.500 & 0.000 & 1.027 & 0.173 &\phn  3.03 & 0.558 & 0.019 &  3.243 & 0.493 & Y \\
HD 005394 & 0.722 & 0.038 &\phn38.2&\phn  5.0 & 0.082 & 0.036 & 1.236 & 0.063 &     15.63 & 0.190 & 0.032 &  2.946 & 0.134 & Y \\
HD 010516 & 0.100 & 0.000 &  135.5 &\phn  3.5 & 0.682 & 0.017 & 2.441 & 0.198 &\phn  8.18 & 0.700 & 0.016 & 10.437 & 0.838 & Y \\
HD 022192 & 0.251 & 0.562 &  136.8 &\phn  4.5 & 0.518 & 0.000 & 1.030 & 0.264 &\phn  1.50 & 0.612 & 0.090 &  3.502 & 0.898 & Y \\
HD 023630 & 1.000 & 0.000 &\phn00.0&\phn  0.0 & 0.448 & 0.297 & 0.091 & 0.000 &\phn  5.85 & 1.000 & 0.000 &  1.010 & 0.000 & N \\
HD 023862 & 0.438 & 0.000 &  159.0 &\phn  0.0 & 0.500 & 0.000 & 0.364 & 0.220 &\phn  3.33 & 0.715 & 0.057 &  1.879 & 2.315 & M \\
HD 025940 & 0.866 & 0.000 &  108.0 &\phn  0.0 & 0.412 & 0.000 & 0.597 & 0.245 &\phn  2.55 & 0.539 & 0.009 &  2.072 & 0.676 & Y \\
HD 037202 & 0.148 & 0.027 &  125.4 &\phn  1.3 & 0.422 & 0.016 & 1.790 & 0.073 &\phn  4.30 & 0.534 & 0.013 &  4.146 & 0.159 & Y \\
HD 058715 & 0.783 & 0.000 &  139.5 &\phn  0.0 & 0.717 & 0.000 & 0.777 & 0.181 &\phn  2.77 & 0.851 & 0.132 &  1.539 & 0.194 & Y \\
HD 109387 & 1.000 & 0.000 &\phn\phn0.0&\phn  0.0 & 0.803 & 0.025 & 3.214 & 0.749 &\phn  6.36 & 0.805 & 0.025 &  8.407 & 1.932 & Y \\
HD 138749 & 0.200 & 0.000 &  177.0 &\phn  0.0 & 0.500 & 0.000 & 0.261 & 0.177 &\phn  2.06 & 0.907 & 0.056 &  1.332 & 0.470 & N \\
HD 142926 & 0.270 & 0.082 &\phn98.4&\phn  5.7 & 0.822 & 0.000 & 1.329 & 0.714 &\phn  0.51 & 0.830 & 0.005 &  7.330 & 3.824 & M \\
HD 142983 & 0.405 & 0.000 &\phn50.0&\phn  0.0 & 0.242 & 0.000 & 0.836 & 0.164 &\phn  0.75 & 0.294 & 0.005 &  4.963 & 0.936 & Y \\
HD 148184 & 0.947 & 0.000 &\phn20.0&\phn  0.0 & 0.123 & 0.000 & 0.858 & 0.142 &\phn  1.59 & 0.157 & 0.004 &  4.385 & 0.690 & Y \\
HD 164284 & 0.685 & 0.000 &\phn18.0&\phn  0.0 & 0.728 & 0.000 & 0.892 & 0.187 &\phn  2.92 & 0.739 & 0.005 &  5.082 & 1.025 & M \\
HD 166014 & 0.435 & 0.279 &\phn67.8&     32.5 & 0.250 & 0.000 & 0.337 & 0.105 &\phn  1.88 & 0.941 & 0.069 &  1.191 & 0.108 & M \\
HD 198183 & 0.826 & 0.000 &\phn30.0&\phn  0.0 & 0.133 & 0.000 & 0.163 & 0.198 &\phn  4.91 & 0.749 & 0.177 &  1.292 & 0.779 & N \\
HD 200120 & 0.310 & 0.000 &\phn95.0&\phn  0.0 & 0.143 & 0.000 & 0.554 & 0.190 &\phn  4.67 & 0.264 & 0.023 &  3.852 & 1.219 & M \\
HD 202904 & 0.258 & 0.129 &  108.8 &\phn  2.9 & 0.541 & 0.370 & 1.211 & 0.786 &\phn  1.75 & 0.604 & 0.319 &  4.225 & 2.544 & Y \\
HD 203467 & 0.799 & 0.000 &\phn76.0&\phn  0.0 & 0.343 & 0.000 & 0.528 & 0.087 &\phn  1.62 & 0.418 & 0.006 &  2.861 & 0.415 & Y \\
HD 209409 & 0.249 & 0.059 &  107.5 &\phn  2.2 & 0.617 & 0.000 & 1.525 & 0.642 &\phn  1.80 & 0.647 & 0.006 &  5.776 & 2.374 & Y \\
HD 212076 & 0.955 & 0.000 &  148.0 &\phn  0.0 & 0.308 & 0.000 & 0.295 & 0.044 &\phn  1.61 & 0.487 & 0.032 &  1.852 & 0.202 & M \\
HD 217675 & 0.022 & 0.000 &\phn25.0&\phn  0.0 & 0.340 & 0.195 & 0.056 & 0.000 &\phn  2.23 & 1.000 & 0.000 &  1.010 & 0.000 & N \\
HD 217891 & 0.702 & 0.150 &\phn30.6&     17.1 & 0.692 & 0.309 & 0.804 & 0.593 &\phn  1.81 & 0.722 & 0.279 &  3.261 & 2.098 & Y \\
\enddata
\tablenotetext{a}{Uncertainty of zero indicates cases where the model parameter was fixed in advance of the fit.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Table 8

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{8}
\tablecaption{Other Interferometric Results\label{OLBI}}
\tablehead{
\colhead{HD} &
\colhead{} &
\colhead{} &
\colhead{$PA$} &
\colhead{$\delta PA$} &
\colhead{$\theta_{\rm maj}$} &
\colhead{$\delta \theta_{\rm maj}$} &
\colhead{} &
\colhead{}
\\
\colhead{Number} &
\colhead{$r$} &
\colhead{$\delta r$} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(mas)} &
\colhead{(mas)} &
\colhead{Band}&
\colhead{Ref.}
\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)}
}
\startdata
%HD             r     dr       PA        dPA          theta      dtheta       band        ref
HD 004180 &   1.00 &\nodata &\nodata  &\nodata  &\phn\phn 1.90 &\phn 0.10  & H$\alpha$ &    1 \\
HD 005394 &   0.70 & 0.02   &\phn 19  &\phn 2   &\phn\phn 3.47 &\phn 0.02  & H$\alpha$ &    2 \\
HD 005394 &   0.58 & 0.03   &\phn 31  &\phn 1   &\phn\phn 3.59 &\phn 0.04  & H$\alpha$ &    3 \\
HD 005394 &   0.74 & 0.05   &\phn 19  &\phn 5   &\phn\phn 0.76 &\phn 0.05  & $R$       &    4 \\
HD 005394 &   0.75 & 0.05   &\phn 12  &\phn 9   &\phn\phn 0.82 &\phn 0.08  & $H$       &    4 \\
HD 010516 &   0.46 & 0.04   &    118  &\phn 5   &\phn\phn 2.67 &\phn 0.20  & H$\alpha$ &    2 \\
HD 010516 &   0.27 & 0.01   &    119  &\phn 1   &\phn\phn 2.89 &\phn 0.09  & H$\alpha$ &    3 \\
HD 022192 &   0.47 & 0.11   &    147  &    11   &\phn\phn 3.26 &\phn 0.23  & H$\alpha$ &    2 \\
HD 022192 &   0.34 & 0.10   &\phn 96  &\phn 2   &\phn\phn 4.00 &\phn 0.20  & H$\alpha$ &    5 \\
HD 022192 & $<0.61$&\nodata &    158  &    10   &       111.00 &    16.00  & 15 GHz    &    6 \\
HD 023630 &   0.95 & 0.22   &\phn 19  &\nodata  &\phn\phn 2.65 &\phn 0.14  & H$\alpha$ &    2 \\
HD 023630 &   0.75 & 0.05   &\phn 45  &\phn 9   &\phn\phn 2.08 &\phn 0.18  & H$\alpha$ &    7 \\
HD 025940 &   0.89 & 0.13   &\phn 68  &\nodata  &\phn\phn 2.77 &\phn 0.56  & H$\alpha$ &    2 \\
HD 025940 &   0.77 & 0.10   &    115  &    33   &\phn\phn 2.10 &\phn 0.20  & H$\alpha$ &    5 \\
HD 037202 &   0.28 & 0.02   &    122  &\phn 4   &\phn\phn 4.53 &\phn 0.52  & H$\alpha$ &    2 \\
HD 037202 &   0.31 & 0.07   &    118  &\phn 4   &\phn\phn 3.14 &\phn 0.21  & H$\alpha$ &    8 \\
HD 037202 &   0.24 & 0.14   &    123  &\phn 6   &\phn\phn 1.57 &\phn 0.28  & $H$       &    9 \\
HD 037202 &\nodata &\nodata &    126  &\phn 2   &\nodata       &\nodata    & Br$\gamma$&   10 \\
HD 058715 &\nodata &\nodata &\nodata  &\nodata  &\phn\phn 2.65 &\phn 0.10  & H$\alpha$ &    2 \\
HD 058715 &   0.69 & 0.15   &\phn 40  &    30   &\phn\phn 2.13 &\phn 0.50  & H$\alpha$ &    7 \\
HD 058715 &   0.76 & 0.10   &    140  &\phn 6   &\phn\phn 0.33 &\phn 0.18  & $H$       &   10 \\
HD 109387 &   1.00 &\nodata &\nodata  &\nodata  &\phn\phn 2.00 &\phn 0.30  & H$\alpha$ &   11 \\
HD 142983 &   0.60 & 0.11   &\phn 50  &\phn 9   &\phn\phn 1.72 &\phn 0.20  & $H$       &   12 \\
HD 142983 &\nodata &\nodata &\phn 50  &\nodata  &\phn\phn 1.65 &\phn 0.05  & $K$       &   13 \\
HD 148184 &   1.00 &\nodata &\nodata  &\nodata  &\phn\phn 3.46 &\phn 0.07  & H$\alpha$ &   14 \\
HD 202904 &   1.00 &\nodata &\nodata  &\nodata  &\phn\phn 1.00 &\phn 0.20  & H$\alpha$ &   11 \\
HD 217891 &   1.00 &\nodata &\nodata  &\nodata  &\phn\phn 2.40 &\phn 0.20  & H$\alpha$ &   11 \\   			
\enddata
\tablerefs{
1. \citet{kou10};
2. \citet{qui97};
3. \citet{tyc06};
4. \citet{ste12};
5. \citet{del11};
6. \citet{dou92};
7. \citet{tyc05};
8. \citet{tyc04};
9. \citet{sch10};
10. \citet{kra12};
11. C.\ Tycner, priv. communication;
12. \citet{stf12};
13. \citet{pot10};
14. \citet{tyc08}.
}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
% Table 9 - rot vel q

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{9}
\tablecaption{Linear Rotational and Critical Velocities\label{tabq}}
\tablehead{
\colhead{HD} &
\colhead{$V \sin i$} &
\colhead{$V_{\rm crit}$} &
\colhead{$V_{\rm rot}$} &
\colhead{} &
\colhead{}
\\
\colhead{Number} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{(km s$^{-1}$)} &
\colhead{$V_{\rm rot} / V_{\rm crit}$} &
\colhead{$\Omega_{\rm rot} / \Omega_{\rm crit}$}
}
\startdata
HD 004180 & 208$\pm$13 & 332$\pm$21 & 249$\pm$26 & 0.75$\pm$0.09 & 0.91$\pm$0.06 \\
HD 005394 & 441$\pm$27 & 577$\pm$36 & 599$\pm$37 & 1.04$\pm$0.09 & $\approx 1$   \\
HD 010516 & 462$\pm$33 & 590$\pm$42 & 487$\pm$ 6 & 0.82$\pm$0.06 & 0.96$\pm$0.03 \\
HD 022192 & 295$\pm$15 & 397$\pm$20 & 310$\pm$70 & 0.78$\pm$0.18 & 0.93$\pm$0.11 \\
HD 023630 & 149$\pm$ 8 & 274$\pm$15 & 216$\pm$20 & 0.79$\pm$0.09 & 0.94$\pm$0.05 \\
HD 025940 & 220$\pm$13 & 386$\pm$21 & 323$\pm$82 & 0.84$\pm$0.22 & 0.96$\pm$0.10 \\
HD 037202 & 326$\pm$ 7 & 466$\pm$13 & 333$\pm$ 6 & 0.71$\pm$0.02 & 0.89$\pm$0.02 \\
HD 058715 & 231$\pm$14 & 380$\pm$24 & 327$\pm$91 & 0.86$\pm$0.25 & 0.97$\pm$0.10 \\
HD 142983 & 407$\pm$22 & 501$\pm$28 & 484$\pm$56 & 0.97$\pm$0.12 & 1.00$\pm$0.01 \\
HD 202904 & 167$\pm$20 & 468$\pm$30 & 171$\pm$ 7 & 0.37$\pm$0.03 & 0.52$\pm$0.04 \\
HD 209409 & 282$\pm$20 & 391$\pm$27 & 288$\pm$ 4 & 0.74$\pm$0.05 & 0.90$\pm$0.04 \\
HD 217891 & 100$\pm$ 6 & 367$\pm$24 & 135$\pm$44 & 0.37$\pm$0.12 & 0.53$\pm$0.16 \\
\enddata
\end{deluxetable}
